Approximate Message Passing for the Matrix Tensor Product Model

We propose and analyze an approximate message passing (AMP) algorithm for the matrix tensor product model, which is a generalization of the standard spiked matrix models that allows for multiple types of pairwise observations over a collection of latent variables. A key innovation for this algorithm is a method for optimally weighing and combining multiple estimates in each iteration. Building upon an AMP convergence theorem for non-separable functions, we prove a state evolution for non-separable functions that provides an asymptotically exact description of its performance in the high-dimensional limit. We leverage this state evolution result to provide necessary and sufficient conditions for recovery of the signal of interest. Such conditions depend on the singular values of a linear operator derived from an appropriate generalization of a signal-to-noise ratio for our model. Our results recover as special cases a number of recently proposed methods for contextual models (e.g., covariate assisted clustering) as well as inhomogeneous noise models.

==> 2group_fundlims_bg.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-04-02 16:26:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 15.74) -- (204.81, 15.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 29.16) -- (204.81, 29.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 42.58) -- (204.81, 42.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 55.99) -- (204.81, 55.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 69.41) -- (204.81, 69.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 82.82) -- (204.81, 82.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 96.24) -- (204.81, 96.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,109.65) -- (204.81,109.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,123.07) -- (204.81,123.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,136.49) -- (204.81,136.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,149.90) -- (204.81,149.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,163.32) -- (204.81,163.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,176.73) -- (204.81,176.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) -- ( 24.00,168.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 29.16) -- ( 26.40, 29.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 42.58) -- ( 26.40, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 55.99) -- ( 26.40, 55.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 69.41) -- ( 26.40, 69.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 82.82) -- ( 26.40, 82.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 96.24) -- ( 26.40, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,109.65) -- ( 26.40,109.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,123.07) -- ( 26.40,123.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,136.49) -- ( 26.40,136.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,149.90) -- ( 26.40,149.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,163.32) -- ( 26.40,163.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 29.16) {$0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 42.58) {$0.1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 69.41) {$0.3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 96.24) {$0.5$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60,123.07) {$0.7$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60,149.90) {$0.9$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60,163.32) {$1$};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (-11.16, 24.00) -- (-11.16,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.41, 24.00) -- (114.41,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.26, 24.00) -- (156.26,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.11, 24.00) -- (198.11,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.97, 24.00) -- (239.97,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) -- (204.81, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 24.00) -- (114.41, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26, 24.00) -- (156.26, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.11, 24.00) -- (198.11, 26.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.70, 14.40) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.55, 14.40) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (114.41, 14.40) {$10^{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.26, 14.40) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.11, 14.40) {$10^{2}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  1.44, 24.00) -- (  1.44,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  8.81, 24.00) -- (  8.81,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.04, 24.00) -- ( 14.04,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.10, 24.00) -- ( 18.10,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 21.41, 24.00) -- ( 21.41,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.21, 24.00) -- ( 24.21,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.64, 24.00) -- ( 26.64,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.78, 24.00) -- ( 28.78,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.30, 24.00) -- ( 43.30,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.67, 24.00) -- ( 50.67,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.90, 24.00) -- ( 55.90,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.95, 24.00) -- ( 59.95,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.27, 24.00) -- ( 63.27,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.07, 24.00) -- ( 66.07,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.49, 24.00) -- ( 68.49,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.64, 24.00) -- ( 70.64,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.15, 24.00) -- ( 85.15,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.52, 24.00) -- ( 92.52,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.75, 24.00) -- ( 97.75,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.81, 24.00) -- (101.81,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.12, 24.00) -- (105.12,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.92, 24.00) -- (107.92,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.35, 24.00) -- (110.35,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.49, 24.00) -- (112.49,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.41, 24.00) -- (114.41,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.00, 24.00) -- (127.00,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (134.37, 24.00) -- (134.37,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (139.60, 24.00) -- (139.60,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (143.66, 24.00) -- (143.66,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.97, 24.00) -- (146.97,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.78, 24.00) -- (149.78,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.20, 24.00) -- (152.20,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.34, 24.00) -- (154.34,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.26, 24.00) -- (156.26,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.86, 24.00) -- (168.86,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.23, 24.00) -- (176.23,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.46, 24.00) -- (181.46,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.51, 24.00) -- (185.51,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.83, 24.00) -- (188.83,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.63, 24.00) -- (191.63,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.06, 24.00) -- (194.06,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.20, 24.00) -- (196.20,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.11, 24.00) -- (198.11,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.71, 24.00) -- (210.71,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.08, 24.00) -- (218.08,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (223.31, 24.00) -- (223.31,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.37, 24.00) -- (227.37,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.68, 24.00) -- (230.68,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.48, 24.00) -- (233.48,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.91, 24.00) -- (235.91,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (238.05, 24.00) -- (238.05,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) -- (204.81, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.21, 24.00) -- ( 24.21, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.64, 24.00) -- ( 26.64, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.78, 24.00) -- ( 28.78, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.30, 24.00) -- ( 43.30, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.67, 24.00) -- ( 50.67, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 24.00) -- ( 55.90, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 24.00) -- ( 59.95, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 24.00) -- ( 63.27, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.07, 24.00) -- ( 66.07, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 24.00) -- ( 68.49, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.64, 24.00) -- ( 70.64, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15, 24.00) -- ( 85.15, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 24.00) -- ( 92.52, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.75, 24.00) -- ( 97.75, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81, 24.00) -- (101.81, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12, 24.00) -- (105.12, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.92, 24.00) -- (107.92, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 24.00) -- (110.35, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 24.00) -- (112.49, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 24.00) -- (114.41, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.00, 24.00) -- (127.00, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37, 24.00) -- (134.37, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.60, 24.00) -- (139.60, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 24.00) -- (143.66, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.97, 24.00) -- (146.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.78, 24.00) -- (149.78, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.20, 24.00) -- (152.20, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.34, 24.00) -- (154.34, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26, 24.00) -- (156.26, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.86, 24.00) -- (168.86, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23, 24.00) -- (176.23, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 24.00) -- (181.46, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.51, 24.00) -- (185.51, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.83, 24.00) -- (188.83, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.63, 24.00) -- (191.63, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06, 24.00) -- (194.06, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.20, 24.00) -- (196.20, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.11, 24.00) -- (198.11, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(204.81, 24.00) --
	(204.81,168.67) --
	( 24.00,168.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.41,  4.80) {$\|\mathbf{T}_c\|_{\mathrm{op}}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 12.00, 96.34) {$\mathsf{MSE}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (114.41, 24.00) -- (114.41,168.67);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.06,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.43,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.16,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.52,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.89,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.25,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.62,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.98,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.35,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.81,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.54,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.27,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.63,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.37,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.10,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.46,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 80.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.19, 68.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 59.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 52.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 46.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.65, 42.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 39.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38, 37.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.75, 35.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.11, 34.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 33.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.84, 32.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 31.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.57, 31.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 31.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.30, 30.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.67, 30.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03, 30.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.40, 29.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.76, 29.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.13, 29.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.49, 29.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.86, 29.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.22, 29.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.59, 29.39) circle (  2.25);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.54,166.82) --
	( 34.57,161.57) --
	( 28.51,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.90,166.82) --
	( 37.93,161.57) --
	( 31.87,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.27,166.82) --
	( 41.30,161.57) --
	( 35.24,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63,166.82) --
	( 44.66,161.57) --
	( 38.60,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.00,166.82) --
	( 48.03,161.57) --
	( 41.97,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36,166.82) --
	( 51.39,161.57) --
	( 45.33,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73,166.82) --
	( 54.76,161.57) --
	( 48.70,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.09,166.82) --
	( 58.12,161.57) --
	( 52.06,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.46,166.82) --
	( 61.49,161.57) --
	( 55.43,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.82,166.82) --
	( 64.85,161.57) --
	( 58.79,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,166.82) --
	( 68.22,161.57) --
	( 62.16,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.55,166.82) --
	( 71.58,161.57) --
	( 65.52,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,166.82) --
	( 74.95,161.57) --
	( 68.89,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29,166.82) --
	( 78.32,161.57) --
	( 72.25,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65,166.82) --
	( 81.68,161.57) --
	( 75.62,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.02,166.82) --
	( 85.05,161.57) --
	( 78.99,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.38,166.82) --
	( 88.41,161.57) --
	( 82.35,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,166.82) --
	( 91.78,161.57) --
	( 85.72,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.11,166.82) --
	( 95.14,161.57) --
	( 89.08,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.48,166.82) --
	( 98.51,161.57) --
	( 92.45,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,166.82) --
	(101.87,161.57) --
	( 95.81,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21,166.82) --
	(105.24,161.57) --
	( 99.18,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57,166.82) --
	(108.60,161.57) --
	(102.54,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.94,166.82) --
	(111.97,161.57) --
	(105.91,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,166.82) --
	(115.33,161.57) --
	(109.27,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,120.06) --
	(118.70,114.81) --
	(112.64,114.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.03, 99.88) --
	(122.06, 94.63) --
	(116.00, 94.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40, 84.65) --
	(125.43, 79.40) --
	(119.37, 79.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76, 73.06) --
	(128.79, 67.82) --
	(122.73, 67.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 64.25) --
	(132.16, 59.01) --
	(126.10, 59.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.49, 57.53) --
	(135.52, 52.28) --
	(129.46, 52.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 52.37) --
	(138.89, 47.12) --
	(132.83, 47.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.22, 48.38) --
	(142.25, 43.13) --
	(136.19, 43.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.59, 45.26) --
	(145.62, 40.01) --
	(139.56, 40.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.95, 42.80) --
	(148.98, 37.55) --
	(142.92, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 40.85) --
	(152.35, 35.60) --
	(146.29, 35.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.68, 39.28) --
	(155.71, 34.03) --
	(149.65, 34.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.05, 38.02) --
	(159.08, 32.78) --
	(153.02, 32.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.41, 37.01) --
	(162.44, 31.76) --
	(156.38, 31.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.78, 36.19) --
	(165.81, 30.94) --
	(159.75, 30.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14, 35.52) --
	(169.17, 30.27) --
	(163.11, 30.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.51, 34.98) --
	(172.54, 29.74) --
	(166.48, 29.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87, 34.55) --
	(175.90, 29.30) --
	(169.84, 29.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.24, 34.19) --
	(179.27, 28.95) --
	(173.21, 28.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.60, 33.91) --
	(182.64, 28.66) --
	(176.57, 28.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 33.67) --
	(186.00, 28.43) --
	(179.94, 28.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 33.49) --
	(189.37, 28.24) --
	(183.31, 28.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.70, 33.33) --
	(192.73, 28.08) --
	(186.67, 28.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.07, 33.21) --
	(196.10, 27.96) --
	(190.04, 27.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.43, 33.11) --
	(199.46, 27.86) --
	(193.40, 27.86) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.20,163.32) --
	( 32.38,166.50) --
	( 35.56,163.32) --
	( 32.38,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.56,163.32) --
	( 35.74,166.50) --
	( 38.93,163.32) --
	( 35.74,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.93,163.32) --
	( 39.11,166.50) --
	( 42.29,163.32) --
	( 39.11,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.29,163.32) --
	( 42.47,166.50) --
	( 45.66,163.32) --
	( 42.47,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.66,163.32) --
	( 45.84,166.50) --
	( 49.02,163.32) --
	( 45.84,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.02,163.32) --
	( 49.21,166.50) --
	( 52.39,163.32) --
	( 49.21,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,163.32) --
	( 52.57,166.50) --
	( 55.75,163.32) --
	( 52.57,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75,163.32) --
	( 55.94,166.50) --
	( 59.12,163.32) --
	( 55.94,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,163.32) --
	( 59.30,166.50) --
	( 62.48,163.32) --
	( 59.30,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.48,163.32) --
	( 62.67,166.50) --
	( 65.85,163.32) --
	( 62.67,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.85,163.32) --
	( 66.03,166.50) --
	( 69.21,163.32) --
	( 66.03,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.21,163.32) --
	( 69.40,166.50) --
	( 72.58,163.32) --
	( 69.40,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.58,163.32) --
	( 72.76,166.50) --
	( 75.94,163.32) --
	( 72.76,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,163.32) --
	( 76.13,166.50) --
	( 79.31,163.32) --
	( 76.13,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31,163.32) --
	( 79.49,166.50) --
	( 82.67,163.32) --
	( 79.49,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67,163.32) --
	( 82.86,166.50) --
	( 86.04,163.32) --
	( 82.86,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,163.32) --
	( 86.22,166.50) --
	( 89.40,163.32) --
	( 86.22,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40,163.32) --
	( 89.59,166.50) --
	( 92.77,163.32) --
	( 89.59,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77,163.32) --
	( 92.95,166.50) --
	( 96.13,163.32) --
	( 92.95,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.14,163.32) --
	( 96.32,166.50) --
	( 99.50,163.32) --
	( 96.32,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50,163.32) --
	( 99.68,166.50) --
	(102.86,163.32) --
	( 99.68,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.87,163.32) --
	(103.05,166.50) --
	(106.23,163.32) --
	(103.05,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.23,163.32) --
	(106.41,166.50) --
	(109.59,163.32) --
	(106.41,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60,163.32) --
	(109.78,166.50) --
	(112.96,163.32) --
	(109.78,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.96,163.32) --
	(113.14,166.50) --
	(116.33,163.32) --
	(113.14,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.33,162.12) --
	(116.51,165.30) --
	(119.69,162.12) --
	(116.51,158.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,153.90) --
	(119.87,157.08) --
	(123.06,153.90) --
	(119.87,150.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.06,140.47) --
	(123.24,143.65) --
	(126.42,140.47) --
	(123.24,137.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42,125.66) --
	(126.60,128.84) --
	(129.79,125.66) --
	(126.60,122.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.79,111.54) --
	(129.97,114.72) --
	(133.15,111.54) --
	(129.97,108.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.15, 98.90) --
	(133.33,102.08) --
	(136.52, 98.90) --
	(133.33, 95.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52, 87.93) --
	(136.70, 91.11) --
	(139.88, 87.93) --
	(136.70, 84.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.88, 78.54) --
	(140.06, 81.72) --
	(143.25, 78.54) --
	(140.06, 75.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.25, 70.57) --
	(143.43, 73.76) --
	(146.61, 70.57) --
	(143.43, 67.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.61, 63.83) --
	(146.79, 67.01) --
	(149.98, 63.83) --
	(146.79, 60.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.98, 58.13) --
	(150.16, 61.32) --
	(153.34, 58.13) --
	(150.16, 54.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 53.33) --
	(153.52, 56.51) --
	(156.71, 53.33) --
	(153.52, 50.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.71, 49.28) --
	(156.89, 52.46) --
	(160.07, 49.28) --
	(156.89, 46.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.07, 45.87) --
	(160.26, 49.06) --
	(163.44, 45.87) --
	(160.26, 42.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.44, 43.02) --
	(163.62, 46.20) --
	(166.80, 43.02) --
	(163.62, 39.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.80, 40.63) --
	(166.99, 43.82) --
	(170.17, 40.63) --
	(166.99, 37.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.17, 38.64) --
	(170.35, 41.83) --
	(173.53, 38.64) --
	(170.35, 35.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.53, 36.99) --
	(173.72, 40.17) --
	(176.90, 36.99) --
	(173.72, 33.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 35.62) --
	(177.08, 38.80) --
	(180.26, 35.62) --
	(177.08, 32.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.26, 34.48) --
	(180.45, 37.67) --
	(183.63, 34.48) --
	(180.45, 31.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.63, 33.55) --
	(183.81, 36.73) --
	(186.99, 33.55) --
	(183.81, 30.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.99, 32.77) --
	(187.18, 35.95) --
	(190.36, 32.77) --
	(187.18, 29.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.36, 32.13) --
	(190.54, 35.32) --
	(193.72, 32.13) --
	(190.54, 28.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.72, 31.61) --
	(193.91, 34.79) --
	(197.09, 31.61) --
	(193.91, 28.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.09, 31.17) --
	(197.27, 34.36) --
	(200.45, 31.17) --
	(197.27, 27.99) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.22,159.82) --
	( 36.25,165.07) --
	( 30.19,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.59,159.82) --
	( 39.62,165.07) --
	( 33.56,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.95,159.82) --
	( 42.98,165.07) --
	( 36.92,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.32,159.82) --
	( 46.35,165.07) --
	( 40.29,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.68,159.82) --
	( 49.71,165.07) --
	( 43.65,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.05,159.82) --
	( 53.08,165.07) --
	( 47.02,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.41,159.82) --
	( 56.44,165.07) --
	( 50.38,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.78,159.82) --
	( 59.81,165.07) --
	( 53.75,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14,159.82) --
	( 63.17,165.07) --
	( 57.11,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51,159.82) --
	( 66.54,165.07) --
	( 60.48,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.87,159.82) --
	( 69.90,165.07) --
	( 63.84,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.24,159.82) --
	( 73.27,165.07) --
	( 67.21,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.60,159.82) --
	( 76.63,165.07) --
	( 70.57,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97,159.82) --
	( 80.00,165.07) --
	( 73.94,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.33,159.82) --
	( 83.36,165.07) --
	( 77.30,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70,159.82) --
	( 86.73,165.07) --
	( 80.67,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.06,159.82) --
	( 90.09,165.07) --
	( 84.03,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.43,159.82) --
	( 93.46,165.07) --
	( 87.40,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,159.82) --
	( 96.82,165.07) --
	( 90.76,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.16,159.82) --
	(100.19,165.07) --
	( 94.13,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52,159.82) --
	(103.55,165.07) --
	( 97.49,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.89,159.82) --
	(106.92,165.07) --
	(100.86,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.25,159.82) --
	(110.28,165.07) --
	(104.22,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62,159.82) --
	(113.65,165.07) --
	(107.59,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.98,159.82) --
	(117.01,165.07) --
	(110.95,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.35,157.57) --
	(120.38,162.82) --
	(114.32,162.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.71,149.69) --
	(123.74,154.94) --
	(117.68,154.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08,138.45) --
	(127.11,143.69) --
	(121.05,143.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44,125.98) --
	(130.48,131.23) --
	(124.41,131.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.81,113.62) --
	(133.84,118.87) --
	(127.78,118.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18,102.08) --
	(137.21,107.33) --
	(131.15,107.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.54, 91.64) --
	(140.57, 96.89) --
	(134.51, 96.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.91, 82.37) --
	(143.94, 87.61) --
	(137.88, 87.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 74.22) --
	(147.30, 79.47) --
	(141.24, 79.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.64, 67.12) --
	(150.67, 72.36) --
	(144.61, 72.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.00, 60.94) --
	(154.03, 66.19) --
	(147.97, 66.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.37, 55.60) --
	(157.40, 60.85) --
	(151.34, 60.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.73, 51.00) --
	(160.76, 56.25) --
	(154.70, 56.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10, 47.05) --
	(164.13, 52.30) --
	(158.07, 52.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.46, 43.67) --
	(167.49, 48.91) --
	(161.43, 48.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.83, 40.79) --
	(170.86, 46.03) --
	(164.80, 46.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19, 38.34) --
	(174.22, 43.59) --
	(168.16, 43.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56, 36.28) --
	(177.59, 41.53) --
	(171.53, 41.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.92, 34.54) --
	(180.95, 39.79) --
	(174.89, 39.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 33.08) --
	(184.32, 38.33) --
	(178.26, 38.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.65, 31.85) --
	(187.68, 37.10) --
	(181.62, 37.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02, 30.82) --
	(191.05, 36.07) --
	(184.99, 36.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.38, 29.96) --
	(194.41, 35.21) --
	(188.35, 35.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.75, 29.25) --
	(197.78, 34.49) --
	(191.72, 34.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.11, 28.65) --
	(201.14, 33.89) --
	(195.08, 33.89) --
	cycle;
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,132.95) --
	(107.25,124.80) --
	(108.10,117.97) --
	(108.94,111.89) --
	(109.78,106.35) --
	(110.62,101.25) --
	(111.46, 96.51) --
	(112.30, 92.10) --
	(112.30, 92.10) --
	(113.14, 87.99) --
	(113.98, 84.14) --
	(114.83, 80.54) --
	(115.67, 77.18) --
	(116.51, 74.03) --
	(117.35, 71.09) --
	(118.19, 68.34) --
	(119.03, 65.77) --
	(119.87, 63.38) --
	(120.71, 61.15) --
	(121.56, 59.06) --
	(122.40, 57.12) --
	(123.24, 55.32) --
	(124.08, 53.64) --
	(124.92, 52.07) --
	(125.76, 50.62) --
	(126.60, 49.26) --
	(127.44, 48.00) --
	(128.29, 46.83) --
	(129.13, 45.74) --
	(129.97, 44.72) --
	(130.81, 43.77) --
	(131.65, 42.89) --
	(132.49, 42.07) --
	(133.33, 41.30) --
	(134.18, 40.59) --
	(135.02, 39.92) --
	(135.86, 39.30) --
	(136.70, 38.71) --
	(137.54, 38.17) --
	(138.38, 37.65) --
	(139.22, 37.18) --
	(140.06, 36.73) --
	(140.91, 36.31) --
	(141.75, 35.91) --
	(142.59, 35.54) --
	(143.43, 35.19) --
	(144.27, 34.86) --
	(145.11, 34.55) --
	(145.95, 34.26) --
	(146.79, 33.99) --
	(147.64, 33.73) --
	(148.48, 33.49) --
	(149.32, 33.26) --
	(150.16, 33.04) --
	(151.00, 32.84) --
	(151.84, 32.64) --
	(152.68, 32.46) --
	(153.52, 32.29) --
	(154.37, 32.13) --
	(155.21, 31.97) --
	(156.05, 31.82) --
	(156.89, 31.69) --
	(157.73, 31.56) --
	(158.57, 31.43) --
	(159.41, 31.31) --
	(160.26, 31.20) --
	(161.10, 31.10) --
	(161.94, 31.00) --
	(162.78, 30.90) --
	(163.62, 30.81) --
	(164.46, 30.73) --
	(165.30, 30.65) --
	(166.14, 30.57) --
	(166.99, 30.50) --
	(167.83, 30.43) --
	(168.67, 30.37) --
	(169.51, 30.30) --
	(170.35, 30.25) --
	(171.19, 30.19) --
	(172.03, 30.14) --
	(172.87, 30.09) --
	(173.72, 30.04) --
	(174.56, 30.00) --
	(175.40, 29.95) --
	(176.24, 29.91) --
	(177.08, 29.87) --
	(177.92, 29.84) --
	(178.76, 29.80) --
	(179.60, 29.77) --
	(180.45, 29.74) --
	(181.29, 29.71) --
	(182.13, 29.68) --
	(182.97, 29.66) --
	(183.81, 29.63) --
	(184.65, 29.61) --
	(185.49, 29.59) --
	(186.34, 29.56) --
	(187.18, 29.54) --
	(188.02, 29.53) --
	(188.86, 29.51) --
	(189.70, 29.49) --
	(190.54, 29.47) --
	(191.38, 29.46) --
	(192.22, 29.44) --
	(193.07, 29.43) --
	(193.91, 29.42) --
	(194.75, 29.40) --
	(195.59, 29.39) --
	(196.43, 29.38) --
	(197.27, 29.37) --
	(198.11, 29.36);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,163.32) --
	(107.25,163.32) --
	(108.10,163.32) --
	(108.94,163.32) --
	(109.78,163.32) --
	(110.62,163.32) --
	(111.46,163.32) --
	(112.30,163.32) --
	(112.30,147.76) --
	(113.14,137.21) --
	(113.98,129.44) --
	(114.83,122.67) --
	(115.67,116.56) --
	(116.51,110.94) --
	(117.35,105.73) --
	(118.19,100.89) --
	(119.03, 96.38) --
	(119.87, 92.17) --
	(120.71, 88.24) --
	(121.56, 84.58) --
	(122.40, 81.15) --
	(123.24, 77.95) --
	(124.08, 74.96) --
	(124.92, 72.17) --
	(125.76, 69.57) --
	(126.60, 67.13) --
	(127.44, 64.86) --
	(128.29, 62.74) --
	(129.13, 60.75) --
	(129.97, 58.90) --
	(130.81, 57.17) --
	(131.65, 55.55) --
	(132.49, 54.03) --
	(133.33, 52.61) --
	(134.18, 51.29) --
	(135.02, 50.04) --
	(135.86, 48.87) --
	(136.70, 47.78) --
	(137.54, 46.75) --
	(138.38, 45.79) --
	(139.22, 44.88) --
	(140.06, 44.03) --
	(140.91, 43.23) --
	(141.75, 42.47) --
	(142.59, 41.76) --
	(143.43, 41.09) --
	(144.27, 40.46) --
	(145.11, 39.86) --
	(145.95, 39.30) --
	(146.79, 38.77) --
	(147.64, 38.27) --
	(148.48, 37.80) --
	(149.32, 37.35) --
	(150.16, 36.92) --
	(151.00, 36.52) --
	(151.84, 36.14) --
	(152.68, 35.78) --
	(153.52, 35.44) --
	(154.37, 35.12) --
	(155.21, 34.82) --
	(156.05, 34.53) --
	(156.89, 34.25) --
	(157.73, 33.99) --
	(158.57, 33.74) --
	(159.41, 33.51) --
	(160.26, 33.29) --
	(161.10, 33.08) --
	(161.94, 32.88) --
	(162.78, 32.69) --
	(163.62, 32.51) --
	(164.46, 32.34) --
	(165.30, 32.18) --
	(166.14, 32.02) --
	(166.99, 31.88) --
	(167.83, 31.74) --
	(168.67, 31.61) --
	(169.51, 31.49) --
	(170.35, 31.37) --
	(171.19, 31.26) --
	(172.03, 31.15) --
	(172.87, 31.05) --
	(173.72, 30.95) --
	(174.56, 30.86) --
	(175.40, 30.78) --
	(176.24, 30.70) --
	(177.08, 30.62) --
	(177.92, 30.54) --
	(178.76, 30.47) --
	(179.60, 30.41) --
	(180.45, 30.35) --
	(181.29, 30.29) --
	(182.13, 30.23) --
	(182.97, 30.18) --
	(183.81, 30.13) --
	(184.65, 30.08) --
	(185.49, 30.03) --
	(186.34, 29.99) --
	(187.18, 29.95) --
	(188.02, 29.91) --
	(188.86, 29.87) --
	(189.70, 29.83) --
	(190.54, 29.80) --
	(191.38, 29.77) --
	(192.22, 29.74) --
	(193.07, 29.71) --
	(193.91, 29.68) --
	(194.75, 29.66) --
	(195.59, 29.63) --
	(196.43, 29.61) --
	(197.27, 29.59) --
	(198.11, 29.57);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,163.32) --
	(107.25,163.32) --
	(108.10,163.32) --
	(108.94,163.32) --
	(109.78,163.32) --
	(110.62,163.32) --
	(111.46,163.32) --
	(112.30,163.32) --
	(112.30,163.32) --
	(113.14,163.32) --
	(113.98,163.32) --
	(114.83,163.29) --
	(115.67,162.94) --
	(116.51,162.11) --
	(117.35,160.78) --
	(118.19,158.93) --
	(119.03,156.62) --
	(119.87,153.90) --
	(120.71,150.86) --
	(121.56,147.56) --
	(122.40,144.08) --
	(123.24,140.47) --
	(124.08,136.78) --
	(124.92,133.07) --
	(125.76,129.35) --
	(126.60,125.66) --
	(127.44,122.02) --
	(128.29,118.44) --
	(129.13,114.95) --
	(129.97,111.54) --
	(130.81,108.23) --
	(131.65,105.02) --
	(132.49,101.91) --
	(133.33, 98.90) --
	(134.18, 96.00) --
	(135.02, 93.21) --
	(135.86, 90.52) --
	(136.70, 87.93) --
	(137.54, 85.44) --
	(138.38, 83.05) --
	(139.22, 80.75) --
	(140.06, 78.54) --
	(140.91, 76.43) --
	(141.75, 74.39) --
	(142.59, 72.44) --
	(143.43, 70.57) --
	(144.27, 68.78) --
	(145.11, 67.06) --
	(145.95, 65.41) --
	(146.79, 63.83) --
	(147.64, 62.32) --
	(148.48, 60.86) --
	(149.32, 59.47) --
	(150.16, 58.13) --
	(151.00, 56.86) --
	(151.84, 55.63) --
	(152.68, 54.45) --
	(153.52, 53.33) --
	(154.37, 52.25) --
	(155.21, 51.22) --
	(156.05, 50.23) --
	(156.89, 49.28) --
	(157.73, 48.37) --
	(158.57, 47.50) --
	(159.41, 46.67) --
	(160.26, 45.87) --
	(161.10, 45.11) --
	(161.94, 44.38) --
	(162.78, 43.69) --
	(163.62, 43.02) --
	(164.46, 42.38) --
	(165.30, 41.77) --
	(166.14, 41.19) --
	(166.99, 40.63) --
	(167.83, 40.10) --
	(168.67, 39.59) --
	(169.51, 39.11) --
	(170.35, 38.64) --
	(171.19, 38.20) --
	(172.03, 37.78) --
	(172.87, 37.38) --
	(173.72, 36.99) --
	(174.56, 36.62) --
	(175.40, 36.27) --
	(176.24, 35.94) --
	(177.08, 35.62) --
	(177.92, 35.31) --
	(178.76, 35.02) --
	(179.60, 34.75) --
	(180.45, 34.48) --
	(181.29, 34.23) --
	(182.13, 33.99) --
	(182.97, 33.76) --
	(183.81, 33.55) --
	(184.65, 33.34) --
	(185.49, 33.14) --
	(186.34, 32.95) --
	(187.18, 32.77) --
	(188.02, 32.60) --
	(188.86, 32.44) --
	(189.70, 32.28) --
	(190.54, 32.13) --
	(191.38, 31.99) --
	(192.22, 31.86) --
	(193.07, 31.73) --
	(193.91, 31.61) --
	(194.75, 31.49) --
	(195.59, 31.38) --
	(196.43, 31.27) --
	(197.27, 31.17) --
	(198.11, 31.08);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,163.32) --
	(107.25,163.32) --
	(108.10,163.32) --
	(108.94,163.32) --
	(109.78,163.32) --
	(110.62,163.32) --
	(111.46,163.32) --
	(112.30,163.32) --
	(112.30,163.32) --
	(113.14,163.32) --
	(113.98,163.32) --
	(114.83,163.29) --
	(115.67,162.96) --
	(116.51,162.21) --
	(117.35,161.07) --
	(118.19,159.56) --
	(119.03,157.71) --
	(119.87,155.57) --
	(120.71,153.19) --
	(121.56,150.60) --
	(122.40,147.84) --
	(123.24,144.94) --
	(124.08,141.95) --
	(124.92,138.88) --
	(125.76,135.76) --
	(126.60,132.62) --
	(127.44,129.48) --
	(128.29,126.34) --
	(129.13,123.23) --
	(129.97,120.15) --
	(130.81,117.12) --
	(131.65,114.14) --
	(132.49,111.22) --
	(133.33,108.37) --
	(134.18,105.58) --
	(135.02,102.86) --
	(135.86,100.21) --
	(136.70, 97.64) --
	(137.54, 95.14) --
	(138.38, 92.71) --
	(139.22, 90.36) --
	(140.06, 88.07) --
	(140.91, 85.86) --
	(141.75, 83.73) --
	(142.59, 81.66) --
	(143.43, 79.65) --
	(144.27, 77.72) --
	(145.11, 75.85) --
	(145.95, 74.04) --
	(146.79, 72.30) --
	(147.64, 70.61) --
	(148.48, 68.99) --
	(149.32, 67.42) --
	(150.16, 65.90) --
	(151.00, 64.44) --
	(151.84, 63.03) --
	(152.68, 61.68) --
	(153.52, 60.37) --
	(154.37, 59.10) --
	(155.21, 57.89) --
	(156.05, 56.71) --
	(156.89, 55.59) --
	(157.73, 54.50) --
	(158.57, 53.45) --
	(159.41, 52.45) --
	(160.26, 51.48) --
	(161.10, 50.55) --
	(161.94, 49.65) --
	(162.78, 48.79) --
	(163.62, 47.96) --
	(164.46, 47.16) --
	(165.30, 46.40) --
	(166.14, 45.67) --
	(166.99, 44.96) --
	(167.83, 44.29) --
	(168.67, 43.64) --
	(169.51, 43.01) --
	(170.35, 42.42) --
	(171.19, 41.84) --
	(172.03, 41.29) --
	(172.87, 40.77) --
	(173.72, 40.26) --
	(174.56, 39.78) --
	(175.40, 39.32) --
	(176.24, 38.87) --
	(177.08, 38.45) --
	(177.92, 38.04) --
	(178.76, 37.65) --
	(179.60, 37.28) --
	(180.45, 36.92) --
	(181.29, 36.58) --
	(182.13, 36.25) --
	(182.97, 35.94) --
	(183.81, 35.64) --
	(184.65, 35.35) --
	(185.49, 35.08) --
	(186.34, 34.81) --
	(187.18, 34.56) --
	(188.02, 34.32) --
	(188.86, 34.09) --
	(189.70, 33.87) --
	(190.54, 33.66) --
	(191.38, 33.46) --
	(192.22, 33.27) --
	(193.07, 33.09) --
	(193.91, 32.91) --
	(194.75, 32.74) --
	(195.59, 32.58) --
	(196.43, 32.43) --
	(197.27, 32.28) --
	(198.11, 32.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.38,168.67) rectangle (204.81,114.67);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,157.88) -- (161.01,157.88);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,147.07) -- (161.01,147.07);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,136.28) -- (161.01,136.28);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,125.47) -- (161.01,125.47);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,157.88) circle (  2.03);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,150.22) --
	(155.63,145.50) --
	(150.18,145.50) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.04,136.28) --
	(152.91,139.14) --
	(155.77,136.28) --
	(152.91,133.41) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,122.33) --
	(155.63,127.05) --
	(150.18,127.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,154.78) {$\epsilon=0.05$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,143.98) {$\epsilon=0.1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,133.18) {$\epsilon=0.5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,122.38) {$\epsilon=1$};
\end{scope}
\begin{scope}
\path[clip] ( 34.84, 33.03) rectangle ( 96.40, 78.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.84, 33.03) rectangle ( 96.41, 78.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) -- ( 34.84, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 36.27) -- ( 37.24, 36.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 42.04) -- ( 37.24, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 47.81) -- ( 37.24, 47.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 53.58) -- ( 37.24, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 59.35) -- ( 37.24, 59.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 65.12) -- ( 37.24, 65.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 70.89) -- ( 37.24, 70.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 76.66) -- ( 37.24, 76.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 36.27) {$0.3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 47.81) {$0.5$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 59.35) {$0.7$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 70.89) {$0.9$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) -- ( 96.41, 33.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 33.03) -- ( 78.45, 35.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 78.45, 27.03) {$10^{0}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) -- ( 96.41, 33.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 33.03) -- ( 35.76, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 33.03) -- ( 46.99, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 33.03) -- ( 56.48, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.71, 33.03) -- ( 64.71, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.96, 33.03) -- ( 71.96, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 33.03) -- ( 78.45, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) --
	( 96.41, 33.03) --
	( 96.41, 78.34) --
	( 34.84, 78.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 34.84, 33.03) rectangle ( 96.40, 78.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 78.45, 33.03) -- ( 78.45, 78.34);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 63.60) --
	( 54.22, 60.10) --
	( 57.07, 57.16) --
	( 59.92, 54.54) --
	( 62.77, 52.16) --
	( 65.62, 49.97) --
	( 68.47, 47.93) --
	( 71.32, 46.03) --
	( 71.32, 46.03) --
	( 74.17, 44.26) --
	( 77.02, 42.61) --
	( 79.87, 41.06) --
	( 82.72, 39.62) --
	( 85.57, 38.26) --
	( 88.42, 37.00) --
	( 91.27, 35.82) --
	( 94.12, 34.71) --
	( 96.98, 33.68) --
	( 99.83, 32.72) --
	(102.68, 31.83) --
	(105.53, 30.99) --
	(108.38, 30.21) --
	(111.23, 29.49) --
	(114.08, 28.82) --
	(116.93, 28.19) --
	(119.78, 27.61) --
	(122.63, 27.07) --
	(125.48, 26.56) --
	(128.33, 26.09) --
	(131.18, 25.66) --
	(134.03, 25.25) --
	(136.88, 24.87) --
	(139.73, 24.52) --
	(142.58, 24.19) --
	(145.43, 23.88) --
	(148.28, 23.59) --
	(151.13, 23.32) --
	(153.98, 23.07) --
	(156.83, 22.84) --
	(159.68, 22.62) --
	(162.53, 22.41) --
	(165.38, 22.22) --
	(168.23, 22.04) --
	(171.08, 21.87) --
	(173.93, 21.71) --
	(176.78, 21.56) --
	(179.63, 21.42) --
	(182.48, 21.29) --
	(185.33, 21.16) --
	(188.18, 21.04) --
	(191.03, 20.93) --
	(193.88, 20.83) --
	(196.73, 20.73) --
	(199.58, 20.64) --
	(202.43, 20.55) --
	(205.28, 20.46) --
	(208.13, 20.39) --
	(210.98, 20.31) --
	(213.83, 20.24) --
	(216.68, 20.17) --
	(219.53, 20.11) --
	(222.38, 20.05) --
	(225.23, 20.00) --
	(228.08, 19.94) --
	(230.93, 19.89) --
	(233.79, 19.84) --
	(236.64, 19.80) --
	(239.49, 19.76) --
	(242.34, 19.72) --
	(245.19, 19.68) --
	(248.04, 19.64) --
	(250.89, 19.61) --
	(253.74, 19.57) --
	(256.59, 19.54) --
	(259.44, 19.51) --
	(262.29, 19.48) --
	(265.14, 19.46) --
	(267.99, 19.43) --
	(270.84, 19.41) --
	(273.69, 19.39) --
	(276.54, 19.36) --
	(279.39, 19.34) --
	(282.24, 19.33) --
	(285.09, 19.31) --
	(287.94, 19.29) --
	(290.79, 19.27) --
	(293.64, 19.26) --
	(296.49, 19.24) --
	(299.34, 19.23) --
	(302.19, 19.22) --
	(305.04, 19.20) --
	(307.89, 19.19) --
	(310.74, 19.18) --
	(313.59, 19.17) --
	(316.44, 19.16) --
	(319.29, 19.15) --
	(322.14, 19.14) --
	(324.99, 19.13) --
	(327.84, 19.12) --
	(330.69, 19.11) --
	(333.54, 19.11) --
	(336.39, 19.10) --
	(339.24, 19.09) --
	(342.09, 19.09) --
	(344.94, 19.08) --
	(347.79, 19.08) --
	(350.64, 19.07) --
	(353.49, 19.06) --
	(356.34, 19.06) --
	(359.19, 19.06) --
	(362.04, 19.05);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 76.66) --
	( 54.22, 76.66) --
	( 57.07, 76.66) --
	( 59.92, 76.66) --
	( 62.77, 76.66) --
	( 65.62, 76.66) --
	( 68.47, 76.66) --
	( 71.32, 76.66) --
	( 71.32, 69.97) --
	( 74.17, 65.43) --
	( 77.02, 62.09) --
	( 79.87, 59.18) --
	( 82.72, 56.55) --
	( 85.57, 54.13) --
	( 88.42, 51.90) --
	( 91.27, 49.81) --
	( 94.12, 47.87) --
	( 96.98, 46.06) --
	( 99.83, 44.37) --
	(102.68, 42.80) --
	(105.53, 41.32) --
	(108.38, 39.95) --
	(111.23, 38.66) --
	(114.08, 37.46) --
	(116.93, 36.34) --
	(119.78, 35.30) --
	(122.63, 34.32) --
	(125.48, 33.41) --
	(128.33, 32.55) --
	(131.18, 31.76) --
	(134.03, 31.01) --
	(136.88, 30.31) --
	(139.73, 29.66) --
	(142.58, 29.05) --
	(145.43, 28.48) --
	(148.28, 27.95) --
	(151.13, 27.44) --
	(153.98, 26.97) --
	(156.83, 26.53) --
	(159.68, 26.12) --
	(162.53, 25.73) --
	(165.38, 25.36) --
	(168.23, 25.01) --
	(171.08, 24.69) --
	(173.93, 24.38) --
	(176.78, 24.10) --
	(179.63, 23.82) --
	(182.48, 23.57) --
	(185.33, 23.33) --
	(188.18, 23.10) --
	(191.03, 22.88) --
	(193.88, 22.68) --
	(196.73, 22.49) --
	(199.58, 22.30) --
	(202.43, 22.13) --
	(205.28, 21.97) --
	(208.13, 21.81) --
	(210.98, 21.67) --
	(213.83, 21.53) --
	(216.68, 21.40) --
	(219.53, 21.27) --
	(222.38, 21.16) --
	(225.23, 21.04) --
	(228.08, 20.94) --
	(230.93, 20.84) --
	(233.79, 20.74) --
	(236.64, 20.65) --
	(239.49, 20.56) --
	(242.34, 20.48) --
	(245.19, 20.41) --
	(248.04, 20.33) --
	(250.89, 20.26) --
	(253.74, 20.20) --
	(256.59, 20.13) --
	(259.44, 20.08) --
	(262.29, 20.02) --
	(265.14, 19.97) --
	(267.99, 19.92) --
	(270.84, 19.87) --
	(273.69, 19.82) --
	(276.54, 19.78) --
	(279.39, 19.74) --
	(282.24, 19.70) --
	(285.09, 19.66) --
	(287.94, 19.63) --
	(290.79, 19.59) --
	(293.64, 19.56) --
	(296.49, 19.53) --
	(299.34, 19.50) --
	(302.19, 19.48) --
	(305.04, 19.45) --
	(307.89, 19.43) --
	(310.74, 19.40) --
	(313.59, 19.38) --
	(316.44, 19.36) --
	(319.29, 19.34) --
	(322.14, 19.32) --
	(324.99, 19.30) --
	(327.84, 19.29) --
	(330.69, 19.27) --
	(333.54, 19.26) --
	(336.39, 19.24) --
	(339.24, 19.23) --
	(342.09, 19.21) --
	(344.94, 19.20) --
	(347.79, 19.19) --
	(350.64, 19.18) --
	(353.49, 19.17) --
	(356.34, 19.16) --
	(359.19, 19.15) --
	(362.04, 19.14);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 76.66) --
	( 54.22, 76.66) --
	( 57.07, 76.66) --
	( 59.92, 76.66) --
	( 62.77, 76.66) --
	( 65.62, 76.66) --
	( 68.47, 76.66) --
	( 71.32, 76.66) --
	( 71.32, 76.66) --
	( 74.17, 76.66) --
	( 77.02, 76.66) --
	( 79.87, 76.65) --
	( 82.72, 76.50) --
	( 85.57, 76.14) --
	( 88.42, 75.57) --
	( 91.27, 74.77) --
	( 94.12, 73.78) --
	( 96.98, 72.61) --
	( 99.83, 71.30) --
	(102.68, 69.88) --
	(105.53, 68.39) --
	(108.38, 66.83) --
	(111.23, 65.25) --
	(114.08, 63.65) --
	(116.93, 62.05) --
	(119.78, 60.47) --
	(122.63, 58.90) --
	(125.48, 57.36) --
	(128.33, 55.86) --
	(131.18, 54.39) --
	(134.03, 52.97) --
	(136.88, 51.59) --
	(139.73, 50.25) --
	(142.58, 48.96) --
	(145.43, 47.71) --
	(148.28, 46.51) --
	(151.13, 45.35) --
	(153.98, 44.24) --
	(156.83, 43.17) --
	(159.68, 42.14) --
	(162.53, 41.15) --
	(165.38, 40.20) --
	(168.23, 39.29) --
	(171.08, 38.42) --
	(173.93, 37.58) --
	(176.78, 36.78) --
	(179.63, 36.00) --
	(182.48, 35.26) --
	(185.33, 34.56) --
	(188.18, 33.88) --
	(191.03, 33.22) --
	(193.88, 32.60) --
	(196.73, 32.00) --
	(199.58, 31.43) --
	(202.43, 30.88) --
	(205.28, 30.35) --
	(208.13, 29.84) --
	(210.98, 29.36) --
	(213.83, 28.90) --
	(216.68, 28.45) --
	(219.53, 28.03) --
	(222.38, 27.62) --
	(225.23, 27.23) --
	(228.08, 26.85) --
	(230.93, 26.50) --
	(233.79, 26.15) --
	(236.64, 25.83) --
	(239.49, 25.51) --
	(242.34, 25.21) --
	(245.19, 24.93) --
	(248.04, 24.65) --
	(250.89, 24.39) --
	(253.74, 24.14) --
	(256.59, 23.90) --
	(259.44, 23.67) --
	(262.29, 23.45) --
	(265.14, 23.24) --
	(267.99, 23.04) --
	(270.84, 22.85) --
	(273.69, 22.67) --
	(276.54, 22.50) --
	(279.39, 22.33) --
	(282.24, 22.18) --
	(285.09, 22.02) --
	(287.94, 21.88) --
	(290.79, 21.74) --
	(293.64, 21.61) --
	(296.49, 21.49) --
	(299.34, 21.37) --
	(302.19, 21.26) --
	(305.04, 21.15) --
	(307.89, 21.04) --
	(310.74, 20.95) --
	(313.59, 20.85) --
	(316.44, 20.76) --
	(319.29, 20.68) --
	(322.14, 20.60) --
	(324.99, 20.52) --
	(327.84, 20.45) --
	(330.69, 20.37) --
	(333.54, 20.31) --
	(336.39, 20.24) --
	(339.24, 20.18) --
	(342.09, 20.13) --
	(344.94, 20.07) --
	(347.79, 20.02) --
	(350.64, 19.97) --
	(353.49, 19.92) --
	(356.34, 19.87) --
	(359.19, 19.83) --
	(362.04, 19.79);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 76.66) --
	( 54.22, 76.66) --
	( 57.07, 76.66) --
	( 59.92, 76.66) --
	( 62.77, 76.66) --
	( 65.62, 76.66) --
	( 68.47, 76.66) --
	( 71.32, 76.66) --
	( 71.32, 76.66) --
	( 74.17, 76.66) --
	( 77.02, 76.66) --
	( 79.87, 76.65) --
	( 82.72, 76.51) --
	( 85.57, 76.18) --
	( 88.42, 75.69) --
	( 91.27, 75.04) --
	( 94.12, 74.25) --
	( 96.98, 73.33) --
	( 99.83, 72.30) --
	(102.68, 71.19) --
	(105.53, 70.00) --
	(108.38, 68.76) --
	(111.23, 67.47) --
	(114.08, 66.15) --
	(116.93, 64.81) --
	(119.78, 63.46) --
	(122.63, 62.11) --
	(125.48, 60.76) --
	(128.33, 59.42) --
	(131.18, 58.10) --
	(134.03, 56.79) --
	(136.88, 55.51) --
	(139.73, 54.26) --
	(142.58, 53.03) --
	(145.43, 51.83) --
	(148.28, 50.66) --
	(151.13, 49.52) --
	(153.98, 48.41) --
	(156.83, 47.34) --
	(159.68, 46.29) --
	(162.53, 45.28) --
	(165.38, 44.30) --
	(168.23, 43.35) --
	(171.08, 42.43) --
	(173.93, 41.54) --
	(176.78, 40.68) --
	(179.63, 39.85) --
	(182.48, 39.04) --
	(185.33, 38.27) --
	(188.18, 37.52) --
	(191.03, 36.79) --
	(193.88, 36.09) --
	(196.73, 35.42) --
	(199.58, 34.77) --
	(202.43, 34.14) --
	(205.28, 33.53) --
	(208.13, 32.95) --
	(210.98, 32.39) --
	(213.83, 31.84) --
	(216.68, 31.32) --
	(219.53, 30.82) --
	(222.38, 30.33) --
	(225.23, 29.86) --
	(228.08, 29.41) --
	(230.93, 28.98) --
	(233.79, 28.56) --
	(236.64, 28.16) --
	(239.49, 27.78) --
	(242.34, 27.41) --
	(245.19, 27.05) --
	(248.04, 26.71) --
	(250.89, 26.38) --
	(253.74, 26.06) --
	(256.59, 25.76) --
	(259.44, 25.47) --
	(262.29, 25.19) --
	(265.14, 24.92) --
	(267.99, 24.67) --
	(270.84, 24.42) --
	(273.69, 24.18) --
	(276.54, 23.96) --
	(279.39, 23.74) --
	(282.24, 23.53) --
	(285.09, 23.33) --
	(287.94, 23.14) --
	(290.79, 22.96) --
	(293.64, 22.78) --
	(296.49, 22.62) --
	(299.34, 22.46) --
	(302.19, 22.30) --
	(305.04, 22.16) --
	(307.89, 22.01) --
	(310.74, 21.88) --
	(313.59, 21.75) --
	(316.44, 21.63) --
	(319.29, 21.51) --
	(322.14, 21.40) --
	(324.99, 21.29) --
	(327.84, 21.19) --
	(330.69, 21.09) --
	(333.54, 20.99) --
	(336.39, 20.90) --
	(339.24, 20.82) --
	(342.09, 20.73) --
	(344.94, 20.65) --
	(347.79, 20.58) --
	(350.64, 20.51) --
	(353.49, 20.44) --
	(356.34, 20.37) --
	(359.19, 20.31) --
	(362.04, 20.25);
\end{scope}
\end{tikzpicture}


==> 2group_fundlims_rad.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-04-02 16:26:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 15.96) -- (204.81, 15.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 29.36) -- (204.81, 29.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 42.75) -- (204.81, 42.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 56.15) -- (204.81, 56.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 69.55) -- (204.81, 69.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 82.94) -- (204.81, 82.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00, 96.34) -- (204.81, 96.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,109.73) -- (204.81,109.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,123.13) -- (204.81,123.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,136.53) -- (204.81,136.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,149.92) -- (204.81,149.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,163.32) -- (204.81,163.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.00,176.71) -- (204.81,176.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) -- ( 24.00,168.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 29.36) -- ( 26.40, 29.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 42.75) -- ( 26.40, 42.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 56.15) -- ( 26.40, 56.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 69.55) -- ( 26.40, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 82.94) -- ( 26.40, 82.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 96.34) -- ( 26.40, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,109.73) -- ( 26.40,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,123.13) -- ( 26.40,123.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,136.53) -- ( 26.40,136.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,149.92) -- ( 26.40,149.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,163.32) -- ( 26.40,163.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 29.36) {$0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 42.75) {$0.1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 69.55) {$0.3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60, 96.34) {$0.5$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60,123.13) {$0.7$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60,149.92) {$0.9$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.60,163.32) {$1$};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (-11.16, 24.00) -- (-11.16,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.41, 24.00) -- (114.41,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.26, 24.00) -- (156.26,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.11, 24.00) -- (198.11,168.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.97, 24.00) -- (239.97,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) -- (204.81, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 24.00) -- (114.41, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26, 24.00) -- (156.26, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.11, 24.00) -- (198.11, 26.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.70, 14.40) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.55, 14.40) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (114.41, 14.40) {$10^{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.26, 14.40) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.11, 14.40) {$10^{2}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  1.44, 24.00) -- (  1.44,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  8.81, 24.00) -- (  8.81,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.04, 24.00) -- ( 14.04,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.10, 24.00) -- ( 18.10,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 21.41, 24.00) -- ( 21.41,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.21, 24.00) -- ( 24.21,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.64, 24.00) -- ( 26.64,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.78, 24.00) -- ( 28.78,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.30, 24.00) -- ( 43.30,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.67, 24.00) -- ( 50.67,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.90, 24.00) -- ( 55.90,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.95, 24.00) -- ( 59.95,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.27, 24.00) -- ( 63.27,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.07, 24.00) -- ( 66.07,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.49, 24.00) -- ( 68.49,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.64, 24.00) -- ( 70.64,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.15, 24.00) -- ( 85.15,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.52, 24.00) -- ( 92.52,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.75, 24.00) -- ( 97.75,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.81, 24.00) -- (101.81,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.12, 24.00) -- (105.12,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.92, 24.00) -- (107.92,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.35, 24.00) -- (110.35,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.49, 24.00) -- (112.49,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.41, 24.00) -- (114.41,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.00, 24.00) -- (127.00,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (134.37, 24.00) -- (134.37,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (139.60, 24.00) -- (139.60,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (143.66, 24.00) -- (143.66,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.97, 24.00) -- (146.97,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.78, 24.00) -- (149.78,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.20, 24.00) -- (152.20,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.34, 24.00) -- (154.34,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.26, 24.00) -- (156.26,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.86, 24.00) -- (168.86,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.23, 24.00) -- (176.23,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.46, 24.00) -- (181.46,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.51, 24.00) -- (185.51,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.83, 24.00) -- (188.83,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.63, 24.00) -- (191.63,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.06, 24.00) -- (194.06,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.20, 24.00) -- (196.20,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.11, 24.00) -- (198.11,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.71, 24.00) -- (210.71,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.08, 24.00) -- (218.08,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (223.31, 24.00) -- (223.31,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.37, 24.00) -- (227.37,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.68, 24.00) -- (230.68,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.48, 24.00) -- (233.48,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.91, 24.00) -- (235.91,168.67);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (238.05, 24.00) -- (238.05,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) -- (204.81, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.21, 24.00) -- ( 24.21, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.64, 24.00) -- ( 26.64, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.78, 24.00) -- ( 28.78, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70, 24.00) -- ( 30.70, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.30, 24.00) -- ( 43.30, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.67, 24.00) -- ( 50.67, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 24.00) -- ( 55.90, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 24.00) -- ( 59.95, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 24.00) -- ( 63.27, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.07, 24.00) -- ( 66.07, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 24.00) -- ( 68.49, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.64, 24.00) -- ( 70.64, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 24.00) -- ( 72.55, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15, 24.00) -- ( 85.15, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 24.00) -- ( 92.52, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.75, 24.00) -- ( 97.75, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81, 24.00) -- (101.81, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12, 24.00) -- (105.12, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.92, 24.00) -- (107.92, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 24.00) -- (110.35, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 24.00) -- (112.49, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 24.00) -- (114.41, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.00, 24.00) -- (127.00, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37, 24.00) -- (134.37, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.60, 24.00) -- (139.60, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 24.00) -- (143.66, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.97, 24.00) -- (146.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.78, 24.00) -- (149.78, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.20, 24.00) -- (152.20, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.34, 24.00) -- (154.34, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26, 24.00) -- (156.26, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.86, 24.00) -- (168.86, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23, 24.00) -- (176.23, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 24.00) -- (181.46, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.51, 24.00) -- (185.51, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.83, 24.00) -- (188.83, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.63, 24.00) -- (191.63, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06, 24.00) -- (194.06, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.20, 24.00) -- (196.20, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.11, 24.00) -- (198.11, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(204.81, 24.00) --
	(204.81,168.67) --
	( 24.00,168.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.41,  4.80) {$\|\mathbf{T}_c\|_{\mathrm{op}}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 12.00, 96.34) {$\mathsf{MSE}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (204.81,168.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (114.41, 24.00) -- (114.41,168.67);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.06,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.43,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.16,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.52,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.89,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.25,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.62,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.98,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.35,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.81,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.54,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.27,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.63,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.37,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.10,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.46,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83,148.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.19,138.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56,125.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92,109.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 92.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.65, 76.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 62.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38, 51.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.75, 42.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.11, 36.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 33.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.84, 31.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 30.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.57, 29.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 29.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.30, 29.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.67, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.40, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.76, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.13, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.49, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.86, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.22, 29.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.59, 29.36) circle (  2.25);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.54,166.82) --
	( 34.57,161.57) --
	( 28.51,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.90,166.82) --
	( 37.93,161.57) --
	( 31.87,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.27,166.82) --
	( 41.30,161.57) --
	( 35.24,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63,166.82) --
	( 44.66,161.57) --
	( 38.60,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.00,166.82) --
	( 48.03,161.57) --
	( 41.97,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36,166.82) --
	( 51.39,161.57) --
	( 45.33,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73,166.82) --
	( 54.76,161.57) --
	( 48.70,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.09,166.82) --
	( 58.12,161.57) --
	( 52.06,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.46,166.82) --
	( 61.49,161.57) --
	( 55.43,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.82,166.82) --
	( 64.85,161.57) --
	( 58.79,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,166.82) --
	( 68.22,161.57) --
	( 62.16,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.55,166.82) --
	( 71.58,161.57) --
	( 65.52,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,166.82) --
	( 74.95,161.57) --
	( 68.89,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29,166.82) --
	( 78.32,161.57) --
	( 72.25,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65,166.82) --
	( 81.68,161.57) --
	( 75.62,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.02,166.82) --
	( 85.05,161.57) --
	( 78.99,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.38,166.82) --
	( 88.41,161.57) --
	( 82.35,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,166.82) --
	( 91.78,161.57) --
	( 85.72,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.11,166.82) --
	( 95.14,161.57) --
	( 89.08,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.48,166.82) --
	( 98.51,161.57) --
	( 92.45,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,166.82) --
	(101.87,161.57) --
	( 95.81,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21,166.82) --
	(105.24,161.57) --
	( 99.18,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57,166.82) --
	(108.60,161.57) --
	(102.54,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.94,166.82) --
	(111.97,161.57) --
	(105.91,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,166.82) --
	(115.33,161.57) --
	(109.27,161.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,154.55) --
	(118.70,149.30) --
	(112.64,149.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.03,142.93) --
	(122.06,137.68) --
	(116.00,137.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40,128.10) --
	(125.43,122.85) --
	(119.37,122.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76,111.19) --
	(128.79,105.94) --
	(122.73,105.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 93.83) --
	(132.16, 88.58) --
	(126.10, 88.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.49, 77.64) --
	(135.52, 72.39) --
	(129.46, 72.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 63.78) --
	(138.89, 58.53) --
	(132.83, 58.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.22, 52.83) --
	(142.25, 47.58) --
	(136.19, 47.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.59, 44.84) --
	(145.62, 39.59) --
	(139.56, 39.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.95, 39.46) --
	(148.98, 34.21) --
	(142.92, 34.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 36.15) --
	(152.35, 30.90) --
	(146.29, 30.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.68, 34.32) --
	(155.71, 29.07) --
	(149.65, 29.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.05, 33.42) --
	(159.08, 28.17) --
	(153.02, 28.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.41, 33.04) --
	(162.44, 27.79) --
	(156.38, 27.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.78, 32.90) --
	(165.81, 27.66) --
	(159.75, 27.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14, 32.87) --
	(169.17, 27.62) --
	(163.11, 27.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.51, 32.86) --
	(172.54, 27.61) --
	(166.48, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87, 32.86) --
	(175.90, 27.61) --
	(169.84, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.24, 32.86) --
	(179.27, 27.61) --
	(173.21, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.60, 32.86) --
	(182.64, 27.61) --
	(176.57, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 32.86) --
	(186.00, 27.61) --
	(179.94, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 32.86) --
	(189.37, 27.61) --
	(183.31, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.70, 32.86) --
	(192.73, 27.61) --
	(186.67, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.07, 32.86) --
	(196.10, 27.61) --
	(190.04, 27.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.43, 32.86) --
	(199.46, 27.61) --
	(193.40, 27.61) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.20,163.32) --
	( 32.38,166.50) --
	( 35.56,163.32) --
	( 32.38,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.56,163.32) --
	( 35.74,166.50) --
	( 38.93,163.32) --
	( 35.74,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.93,163.32) --
	( 39.11,166.50) --
	( 42.29,163.32) --
	( 39.11,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.29,163.32) --
	( 42.47,166.50) --
	( 45.66,163.32) --
	( 42.47,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.66,163.32) --
	( 45.84,166.50) --
	( 49.02,163.32) --
	( 45.84,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.02,163.32) --
	( 49.21,166.50) --
	( 52.39,163.32) --
	( 49.21,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,163.32) --
	( 52.57,166.50) --
	( 55.75,163.32) --
	( 52.57,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75,163.32) --
	( 55.94,166.50) --
	( 59.12,163.32) --
	( 55.94,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,163.32) --
	( 59.30,166.50) --
	( 62.48,163.32) --
	( 59.30,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.48,163.32) --
	( 62.67,166.50) --
	( 65.85,163.32) --
	( 62.67,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.85,163.32) --
	( 66.03,166.50) --
	( 69.21,163.32) --
	( 66.03,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.21,163.32) --
	( 69.40,166.50) --
	( 72.58,163.32) --
	( 69.40,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.58,163.32) --
	( 72.76,166.50) --
	( 75.94,163.32) --
	( 72.76,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,163.32) --
	( 76.13,166.50) --
	( 79.31,163.32) --
	( 76.13,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31,163.32) --
	( 79.49,166.50) --
	( 82.67,163.32) --
	( 79.49,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67,163.32) --
	( 82.86,166.50) --
	( 86.04,163.32) --
	( 82.86,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,163.32) --
	( 86.22,166.50) --
	( 89.40,163.32) --
	( 86.22,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40,163.32) --
	( 89.59,166.50) --
	( 92.77,163.32) --
	( 89.59,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77,163.32) --
	( 92.95,166.50) --
	( 96.13,163.32) --
	( 92.95,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.14,163.32) --
	( 96.32,166.50) --
	( 99.50,163.32) --
	( 96.32,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50,163.32) --
	( 99.68,166.50) --
	(102.86,163.32) --
	( 99.68,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.87,163.32) --
	(103.05,166.50) --
	(106.23,163.32) --
	(103.05,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.23,163.32) --
	(106.41,166.50) --
	(109.59,163.32) --
	(106.41,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60,163.32) --
	(109.78,166.50) --
	(112.96,163.32) --
	(109.78,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.96,163.32) --
	(113.14,166.50) --
	(116.33,163.32) --
	(113.14,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.33,161.48) --
	(116.51,164.66) --
	(119.69,161.48) --
	(116.51,158.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,150.50) --
	(119.87,153.68) --
	(123.06,150.50) --
	(119.87,147.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.06,133.12) --
	(123.24,136.30) --
	(126.42,133.12) --
	(123.24,129.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42,113.04) --
	(126.60,116.23) --
	(129.79,113.04) --
	(126.60,109.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.79, 93.04) --
	(129.97, 96.22) --
	(133.15, 93.04) --
	(129.97, 89.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.15, 75.04) --
	(133.33, 78.22) --
	(136.52, 75.04) --
	(133.33, 71.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52, 60.16) --
	(136.70, 63.34) --
	(139.88, 60.16) --
	(136.70, 56.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.88, 48.78) --
	(140.06, 51.97) --
	(143.25, 48.78) --
	(140.06, 45.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.25, 40.72) --
	(143.43, 43.90) --
	(146.61, 40.72) --
	(143.43, 37.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.61, 35.45) --
	(146.79, 38.63) --
	(149.98, 35.45) --
	(146.79, 32.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.98, 32.31) --
	(150.16, 35.49) --
	(153.34, 32.31) --
	(150.16, 29.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 30.62) --
	(153.52, 33.80) --
	(156.71, 30.62) --
	(153.52, 27.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.71, 29.82) --
	(156.89, 33.00) --
	(160.07, 29.82) --
	(156.89, 26.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.07, 29.50) --
	(160.26, 32.68) --
	(163.44, 29.50) --
	(160.26, 26.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.44, 29.39) --
	(163.62, 32.57) --
	(166.80, 29.39) --
	(163.62, 26.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.80, 29.36) --
	(166.99, 32.55) --
	(170.17, 29.36) --
	(166.99, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.17, 29.36) --
	(170.35, 32.54) --
	(173.53, 29.36) --
	(170.35, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.53, 29.36) --
	(173.72, 32.54) --
	(176.90, 29.36) --
	(173.72, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 29.36) --
	(177.08, 32.54) --
	(180.26, 29.36) --
	(177.08, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.26, 29.36) --
	(180.45, 32.54) --
	(183.63, 29.36) --
	(180.45, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.63, 29.36) --
	(183.81, 32.54) --
	(186.99, 29.36) --
	(183.81, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.99, 29.36) --
	(187.18, 32.54) --
	(190.36, 29.36) --
	(187.18, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.36, 29.36) --
	(190.54, 32.54) --
	(193.72, 29.36) --
	(190.54, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.72, 29.36) --
	(193.91, 32.54) --
	(197.09, 29.36) --
	(193.91, 26.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.09, 29.36) --
	(197.27, 32.54) --
	(200.45, 29.36) --
	(197.27, 26.18) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.22,159.82) --
	( 36.25,165.07) --
	( 30.19,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.59,159.82) --
	( 39.62,165.07) --
	( 33.56,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.95,159.82) --
	( 42.98,165.07) --
	( 36.92,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.32,159.82) --
	( 46.35,165.07) --
	( 40.29,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.68,159.82) --
	( 49.71,165.07) --
	( 43.65,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.05,159.82) --
	( 53.08,165.07) --
	( 47.02,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.41,159.82) --
	( 56.44,165.07) --
	( 50.38,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.78,159.82) --
	( 59.81,165.07) --
	( 53.75,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14,159.82) --
	( 63.17,165.07) --
	( 57.11,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51,159.82) --
	( 66.54,165.07) --
	( 60.48,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.87,159.82) --
	( 69.90,165.07) --
	( 63.84,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.24,159.82) --
	( 73.27,165.07) --
	( 67.21,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.60,159.82) --
	( 76.63,165.07) --
	( 70.57,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97,159.82) --
	( 80.00,165.07) --
	( 73.94,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.33,159.82) --
	( 83.36,165.07) --
	( 77.30,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70,159.82) --
	( 86.73,165.07) --
	( 80.67,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.06,159.82) --
	( 90.09,165.07) --
	( 84.03,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.43,159.82) --
	( 93.46,165.07) --
	( 87.40,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,159.82) --
	( 96.82,165.07) --
	( 90.76,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.16,159.82) --
	(100.19,165.07) --
	( 94.13,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52,159.82) --
	(103.55,165.07) --
	( 97.49,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.89,159.82) --
	(106.92,165.07) --
	(100.86,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.25,159.82) --
	(110.28,165.07) --
	(104.22,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62,159.82) --
	(113.65,165.07) --
	(107.59,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.98,159.82) --
	(117.01,165.07) --
	(110.95,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.35,156.31) --
	(120.38,161.56) --
	(114.32,161.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.71,144.21) --
	(123.74,149.46) --
	(117.68,149.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08,126.44) --
	(127.11,131.69) --
	(121.05,131.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44,106.22) --
	(130.48,111.46) --
	(124.41,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.81, 86.31) --
	(133.84, 91.56) --
	(127.78, 91.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 68.65) --
	(137.21, 73.90) --
	(131.15, 73.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.54, 54.29) --
	(140.57, 59.54) --
	(134.51, 59.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.91, 43.48) --
	(143.94, 48.73) --
	(137.88, 48.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 35.97) --
	(147.30, 41.22) --
	(141.24, 41.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.64, 31.16) --
	(150.67, 36.40) --
	(144.61, 36.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.00, 28.35) --
	(154.03, 33.60) --
	(147.97, 33.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.37, 26.89) --
	(157.40, 32.14) --
	(151.34, 32.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.73, 26.22) --
	(160.76, 31.47) --
	(154.70, 31.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10, 25.96) --
	(164.13, 31.21) --
	(158.07, 31.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.46, 25.88) --
	(167.49, 31.13) --
	(161.43, 31.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.83, 25.86) --
	(170.86, 31.11) --
	(164.80, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19, 25.86) --
	(174.22, 31.11) --
	(168.16, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56, 25.86) --
	(177.59, 31.11) --
	(171.53, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.92, 25.86) --
	(180.95, 31.11) --
	(174.89, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 25.86) --
	(184.32, 31.11) --
	(178.26, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.65, 25.86) --
	(187.68, 31.11) --
	(181.62, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02, 25.86) --
	(191.05, 31.11) --
	(184.99, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.38, 25.86) --
	(194.41, 31.11) --
	(188.35, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.75, 25.86) --
	(197.78, 31.11) --
	(191.72, 31.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.11, 25.86) --
	(201.14, 31.11) --
	(195.08, 31.11) --
	cycle;
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,161.44) --
	(107.25,160.70) --
	(108.10,159.90) --
	(108.94,159.01) --
	(109.78,158.00) --
	(110.62,156.87) --
	(111.46,155.59) --
	(112.30,154.14) --
	(112.30,154.14) --
	(113.14,152.53) --
	(113.98,150.72) --
	(114.83,148.73) --
	(115.67,146.52) --
	(116.51,144.11) --
	(117.35,141.49) --
	(118.19,138.65) --
	(119.03,135.61) --
	(119.87,132.37) --
	(120.71,128.94) --
	(121.56,125.34) --
	(122.40,121.58) --
	(123.24,117.70) --
	(124.08,113.70) --
	(124.92,109.61) --
	(125.76,105.47) --
	(126.60,101.29) --
	(127.44, 97.10) --
	(128.29, 92.92) --
	(129.13, 88.80) --
	(129.97, 84.73) --
	(130.81, 80.75) --
	(131.65, 76.88) --
	(132.49, 73.14) --
	(133.33, 69.53) --
	(134.18, 66.08) --
	(135.02, 62.78) --
	(135.86, 59.66) --
	(136.70, 56.72) --
	(137.54, 53.95) --
	(138.38, 51.37) --
	(139.22, 48.97) --
	(140.06, 46.75) --
	(140.91, 44.71) --
	(141.75, 42.84) --
	(142.59, 41.14) --
	(143.43, 39.60) --
	(144.27, 38.21) --
	(145.11, 36.97) --
	(145.95, 35.86) --
	(146.79, 34.88) --
	(147.64, 34.02) --
	(148.48, 33.26) --
	(149.32, 32.61) --
	(150.16, 32.04) --
	(151.00, 31.56) --
	(151.84, 31.14) --
	(152.68, 30.80) --
	(153.52, 30.51) --
	(154.37, 30.27) --
	(155.21, 30.07) --
	(156.05, 29.91) --
	(156.89, 29.78) --
	(157.73, 29.68) --
	(158.57, 29.60) --
	(159.41, 29.54) --
	(160.26, 29.49) --
	(161.10, 29.45) --
	(161.94, 29.42) --
	(162.78, 29.40) --
	(163.62, 29.39) --
	(164.46, 29.38) --
	(165.30, 29.37) --
	(166.14, 29.37) --
	(166.99, 29.36) --
	(167.83, 29.36) --
	(168.67, 29.36) --
	(169.51, 29.36) --
	(170.35, 29.36) --
	(171.19, 29.36) --
	(172.03, 29.36) --
	(172.87, 29.36) --
	(173.72, 29.36) --
	(174.56, 29.36) --
	(175.40, 29.36) --
	(176.24, 29.36) --
	(177.08, 29.36) --
	(177.92, 29.36) --
	(178.76, 29.36) --
	(179.60, 29.36) --
	(180.45, 29.36) --
	(181.29, 29.36) --
	(182.13, 29.36) --
	(182.97, 29.36) --
	(183.81, 29.36) --
	(184.65, 29.36) --
	(185.49, 29.36) --
	(186.34, 29.36) --
	(187.18, 29.36) --
	(188.02, 29.36) --
	(188.86, 29.36) --
	(189.70, 29.36) --
	(190.54, 29.36) --
	(191.38, 29.36) --
	(192.22, 29.36) --
	(193.07, 29.36) --
	(193.91, 29.36) --
	(194.75, 29.36) --
	(195.59, 29.36) --
	(196.43, 29.36) --
	(197.27, 29.36) --
	(198.11, 29.36);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,163.32) --
	(107.25,163.32) --
	(108.10,163.32) --
	(108.94,163.32) --
	(109.78,163.32) --
	(110.62,163.32) --
	(111.46,163.32) --
	(112.30,163.32) --
	(112.30,159.97) --
	(113.14,157.72) --
	(113.98,155.64) --
	(114.83,153.43) --
	(115.67,151.05) --
	(116.51,148.47) --
	(117.35,145.67) --
	(118.19,142.66) --
	(119.03,139.43) --
	(119.87,135.99) --
	(120.71,132.36) --
	(121.56,128.56) --
	(122.40,124.60) --
	(123.24,120.51) --
	(124.08,116.31) --
	(124.92,112.03) --
	(125.76,107.69) --
	(126.60,103.32) --
	(127.44, 98.96) --
	(128.29, 94.62) --
	(129.13, 90.33) --
	(129.97, 86.12) --
	(130.81, 82.00) --
	(131.65, 78.00) --
	(132.49, 74.14) --
	(133.33, 70.42) --
	(134.18, 66.86) --
	(135.02, 63.48) --
	(135.86, 60.28) --
	(136.70, 57.26) --
	(137.54, 54.43) --
	(138.38, 51.78) --
	(139.22, 49.33) --
	(140.06, 47.06) --
	(140.91, 44.98) --
	(141.75, 43.07) --
	(142.59, 41.34) --
	(143.43, 39.77) --
	(144.27, 38.35) --
	(145.11, 37.09) --
	(145.95, 35.96) --
	(146.79, 34.96) --
	(147.64, 34.08) --
	(148.48, 33.32) --
	(149.32, 32.65) --
	(150.16, 32.08) --
	(151.00, 31.59) --
	(151.84, 31.17) --
	(152.68, 30.82) --
	(153.52, 30.52) --
	(154.37, 30.28) --
	(155.21, 30.08) --
	(156.05, 29.92) --
	(156.89, 29.79) --
	(157.73, 29.68) --
	(158.57, 29.60) --
	(159.41, 29.54) --
	(160.26, 29.49) --
	(161.10, 29.45) --
	(161.94, 29.43) --
	(162.78, 29.41) --
	(163.62, 29.39) --
	(164.46, 29.38) --
	(165.30, 29.37) --
	(166.14, 29.37) --
	(166.99, 29.36) --
	(167.83, 29.36) --
	(168.67, 29.36) --
	(169.51, 29.36) --
	(170.35, 29.36) --
	(171.19, 29.36) --
	(172.03, 29.36) --
	(172.87, 29.36) --
	(173.72, 29.36) --
	(174.56, 29.36) --
	(175.40, 29.36) --
	(176.24, 29.36) --
	(177.08, 29.36) --
	(177.92, 29.36) --
	(178.76, 29.36) --
	(179.60, 29.36) --
	(180.45, 29.36) --
	(181.29, 29.36) --
	(182.13, 29.36) --
	(182.97, 29.36) --
	(183.81, 29.36) --
	(184.65, 29.36) --
	(185.49, 29.36) --
	(186.34, 29.36) --
	(187.18, 29.36) --
	(188.02, 29.36) --
	(188.86, 29.36) --
	(189.70, 29.36) --
	(190.54, 29.36) --
	(191.38, 29.36) --
	(192.22, 29.36) --
	(193.07, 29.36) --
	(193.91, 29.36) --
	(194.75, 29.36) --
	(195.59, 29.36) --
	(196.43, 29.36) --
	(197.27, 29.36) --
	(198.11, 29.36);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,163.32) --
	(107.25,163.32) --
	(108.10,163.32) --
	(108.94,163.32) --
	(109.78,163.32) --
	(110.62,163.32) --
	(111.46,163.32) --
	(112.30,163.32) --
	(112.30,163.32) --
	(113.14,163.32) --
	(113.98,163.32) --
	(114.83,163.28) --
	(115.67,162.72) --
	(116.51,161.48) --
	(117.35,159.58) --
	(118.19,157.06) --
	(119.03,154.01) --
	(119.87,150.50) --
	(120.71,146.59) --
	(121.56,142.35) --
	(122.40,137.84) --
	(123.24,133.11) --
	(124.08,128.23) --
	(124.92,123.22) --
	(125.76,118.15) --
	(126.60,113.04) --
	(127.44,107.95) --
	(128.29,102.89) --
	(129.13, 97.91) --
	(129.97, 93.04) --
	(130.81, 88.29) --
	(131.65, 83.70) --
	(132.49, 79.27) --
	(133.33, 75.04) --
	(134.18, 71.00) --
	(135.02, 67.17) --
	(135.86, 63.56) --
	(136.70, 60.16) --
	(137.54, 56.99) --
	(138.38, 54.04) --
	(139.22, 51.30) --
	(140.06, 48.78) --
	(140.91, 46.47) --
	(141.75, 44.36) --
	(142.59, 42.45) --
	(143.43, 40.72) --
	(144.27, 39.17) --
	(145.11, 37.78) --
	(145.95, 36.54) --
	(146.79, 35.45) --
	(147.64, 34.49) --
	(148.48, 33.66) --
	(149.32, 32.93) --
	(150.16, 32.31) --
	(151.00, 31.77) --
	(151.84, 31.32) --
	(152.68, 30.94) --
	(153.52, 30.62) --
	(154.37, 30.35) --
	(155.21, 30.14) --
	(156.05, 29.96) --
	(156.89, 29.82) --
	(157.73, 29.71) --
	(158.57, 29.62) --
	(159.41, 29.55) --
	(160.26, 29.50) --
	(161.10, 29.46) --
	(161.94, 29.43) --
	(162.78, 29.41) --
	(163.62, 29.39) --
	(164.46, 29.38) --
	(165.30, 29.37) --
	(166.14, 29.37) --
	(166.99, 29.36) --
	(167.83, 29.36) --
	(168.67, 29.36) --
	(169.51, 29.36) --
	(170.35, 29.36) --
	(171.19, 29.36) --
	(172.03, 29.36) --
	(172.87, 29.36) --
	(173.72, 29.36) --
	(174.56, 29.36) --
	(175.40, 29.36) --
	(176.24, 29.36) --
	(177.08, 29.36) --
	(177.92, 29.36) --
	(178.76, 29.36) --
	(179.60, 29.36) --
	(180.45, 29.36) --
	(181.29, 29.36) --
	(182.13, 29.36) --
	(182.97, 29.36) --
	(183.81, 29.36) --
	(184.65, 29.36) --
	(185.49, 29.36) --
	(186.34, 29.36) --
	(187.18, 29.36) --
	(188.02, 29.36) --
	(188.86, 29.36) --
	(189.70, 29.36) --
	(190.54, 29.36) --
	(191.38, 29.36) --
	(192.22, 29.36) --
	(193.07, 29.36) --
	(193.91, 29.36) --
	(194.75, 29.36) --
	(195.59, 29.36) --
	(196.43, 29.36) --
	(197.27, 29.36) --
	(198.11, 29.36);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.70,163.32) --
	( 31.54,163.32) --
	( 32.38,163.32) --
	( 33.22,163.32) --
	( 34.06,163.32) --
	( 34.90,163.32) --
	( 35.74,163.32) --
	( 36.59,163.32) --
	( 37.43,163.32) --
	( 38.27,163.32) --
	( 39.11,163.32) --
	( 39.95,163.32) --
	( 40.79,163.32) --
	( 41.63,163.32) --
	( 42.47,163.32) --
	( 43.32,163.32) --
	( 44.16,163.32) --
	( 45.00,163.32) --
	( 45.84,163.32) --
	( 46.68,163.32) --
	( 47.52,163.32) --
	( 48.36,163.32) --
	( 49.21,163.32) --
	( 50.05,163.32) --
	( 50.89,163.32) --
	( 51.73,163.32) --
	( 52.57,163.32) --
	( 53.41,163.32) --
	( 54.25,163.32) --
	( 55.09,163.32) --
	( 55.94,163.32) --
	( 56.78,163.32) --
	( 57.62,163.32) --
	( 58.46,163.32) --
	( 59.30,163.32) --
	( 60.14,163.32) --
	( 60.98,163.32) --
	( 61.82,163.32) --
	( 62.67,163.32) --
	( 63.51,163.32) --
	( 64.35,163.32) --
	( 65.19,163.32) --
	( 66.03,163.32) --
	( 66.87,163.32) --
	( 67.71,163.32) --
	( 68.55,163.32) --
	( 69.40,163.32) --
	( 70.24,163.32) --
	( 71.08,163.32) --
	( 71.92,163.32) --
	( 72.76,163.32) --
	( 73.60,163.32) --
	( 74.44,163.32) --
	( 75.29,163.32) --
	( 76.13,163.32) --
	( 76.97,163.32) --
	( 77.81,163.32) --
	( 78.65,163.32) --
	( 79.49,163.32) --
	( 80.33,163.32) --
	( 81.17,163.32) --
	( 82.02,163.32) --
	( 82.86,163.32) --
	( 83.70,163.32) --
	( 84.54,163.32) --
	( 85.38,163.32) --
	( 86.22,163.32) --
	( 87.06,163.32) --
	( 87.90,163.32) --
	( 88.75,163.32) --
	( 89.59,163.32) --
	( 90.43,163.32) --
	( 91.27,163.32) --
	( 92.11,163.32) --
	( 92.95,163.32) --
	( 93.79,163.32) --
	( 94.63,163.32) --
	( 95.48,163.32) --
	( 96.32,163.32) --
	( 97.16,163.32) --
	( 98.00,163.32) --
	( 98.84,163.32) --
	( 99.68,163.32) --
	(100.52,163.32) --
	(101.37,163.32) --
	(102.21,163.32) --
	(103.05,163.32) --
	(103.89,163.32) --
	(104.73,163.32) --
	(105.57,163.32) --
	(106.41,163.32) --
	(106.41,163.32) --
	(107.25,163.32) --
	(108.10,163.32) --
	(108.94,163.32) --
	(109.78,163.32) --
	(110.62,163.32) --
	(111.46,163.32) --
	(112.30,163.32) --
	(112.30,163.32) --
	(113.14,163.32) --
	(113.98,163.32) --
	(114.83,163.28) --
	(115.67,162.74) --
	(116.51,161.57) --
	(117.35,159.81) --
	(118.19,157.50) --
	(119.03,154.68) --
	(119.87,151.40) --
	(120.71,147.71) --
	(121.56,143.67) --
	(122.40,139.33) --
	(123.24,134.73) --
	(124.08,129.94) --
	(124.92,124.99) --
	(125.76,119.94) --
	(126.60,114.84) --
	(127.44,109.72) --
	(128.29,104.62) --
	(129.13, 99.58) --
	(129.97, 94.63) --
	(130.81, 89.81) --
	(131.65, 85.13) --
	(132.49, 80.61) --
	(133.33, 76.28) --
	(134.18, 72.15) --
	(135.02, 68.23) --
	(135.86, 64.52) --
	(136.70, 61.04) --
	(137.54, 57.79) --
	(138.38, 54.76) --
	(139.22, 51.95) --
	(140.06, 49.36) --
	(140.91, 46.98) --
	(141.75, 44.82) --
	(142.59, 42.85) --
	(143.43, 41.07) --
	(144.27, 39.47) --
	(145.11, 38.04) --
	(145.95, 36.77) --
	(146.79, 35.64) --
	(147.64, 34.65) --
	(148.48, 33.79) --
	(149.32, 33.04) --
	(150.16, 32.40) --
	(151.00, 31.85) --
	(151.84, 31.38) --
	(152.68, 30.99) --
	(153.52, 30.66) --
	(154.37, 30.39) --
	(155.21, 30.16) --
	(156.05, 29.98) --
	(156.89, 29.84) --
	(157.73, 29.72) --
	(158.57, 29.63) --
	(159.41, 29.56) --
	(160.26, 29.50) --
	(161.10, 29.46) --
	(161.94, 29.43) --
	(162.78, 29.41) --
	(163.62, 29.39) --
	(164.46, 29.38) --
	(165.30, 29.37) --
	(166.14, 29.37) --
	(166.99, 29.37) --
	(167.83, 29.36) --
	(168.67, 29.36) --
	(169.51, 29.36) --
	(170.35, 29.36) --
	(171.19, 29.36) --
	(172.03, 29.36) --
	(172.87, 29.36) --
	(173.72, 29.36) --
	(174.56, 29.36) --
	(175.40, 29.36) --
	(176.24, 29.36) --
	(177.08, 29.36) --
	(177.92, 29.36) --
	(178.76, 29.36) --
	(179.60, 29.36) --
	(180.45, 29.36) --
	(181.29, 29.36) --
	(182.13, 29.36) --
	(182.97, 29.36) --
	(183.81, 29.36) --
	(184.65, 29.36) --
	(185.49, 29.36) --
	(186.34, 29.36) --
	(187.18, 29.36) --
	(188.02, 29.36) --
	(188.86, 29.36) --
	(189.70, 29.36) --
	(190.54, 29.36) --
	(191.38, 29.36) --
	(192.22, 29.36) --
	(193.07, 29.36) --
	(193.91, 29.36) --
	(194.75, 29.36) --
	(195.59, 29.36) --
	(196.43, 29.36) --
	(197.27, 29.36) --
	(198.11, 29.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.38,168.67) rectangle (204.81,114.67);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,157.87) -- (161.01,157.87);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,147.07) -- (161.01,147.07);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,136.27) -- (161.01,136.27);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,125.47) -- (161.01,125.47);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,157.87) circle (  2.03);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,150.22) --
	(155.63,145.50) --
	(150.18,145.50) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.04,136.27) --
	(152.91,139.14) --
	(155.77,136.27) --
	(152.91,133.41) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,122.33) --
	(155.63,127.05) --
	(150.18,127.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,154.78) {$\epsilon=0.05$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,143.98) {$\epsilon=0.1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,133.18) {$\epsilon=0.5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.11,122.38) {$\epsilon=1$};
\end{scope}
\begin{scope}
\path[clip] ( 34.84, 33.03) rectangle ( 96.40, 78.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.84, 33.03) rectangle ( 96.41, 78.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) -- ( 34.84, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 36.10) -- ( 37.24, 36.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 40.16) -- ( 37.24, 40.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 44.21) -- ( 37.24, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 48.27) -- ( 37.24, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 52.32) -- ( 37.24, 52.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 56.38) -- ( 37.24, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 60.44) -- ( 37.24, 60.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 64.49) -- ( 37.24, 64.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 68.55) -- ( 37.24, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 72.60) -- ( 37.24, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 76.66) -- ( 37.24, 76.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 36.10) {$0.8$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 48.27) {$0.86$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 64.49) {$0.94$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 32.44, 76.66) {$1$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) -- ( 96.41, 33.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 33.03) -- ( 78.45, 35.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 78.45, 27.03) {$10^{0}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) -- ( 96.41, 33.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 33.03) -- ( 35.76, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 33.03) -- ( 46.99, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 33.03) -- ( 56.48, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.71, 33.03) -- ( 64.71, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.96, 33.03) -- ( 71.96, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 33.03) -- ( 78.45, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 33.03) --
	( 96.41, 33.03) --
	( 96.41, 78.34) --
	( 34.84, 78.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 34.84, 33.03) rectangle ( 96.40, 78.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 78.45, 33.03) -- ( 78.45, 78.34);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 73.82) --
	( 54.22, 72.69) --
	( 57.07, 71.49) --
	( 59.92, 70.14) --
	( 62.77, 68.62) --
	( 65.62, 66.90) --
	( 68.47, 64.96) --
	( 71.32, 62.77) --
	( 71.32, 62.77) --
	( 74.17, 60.32) --
	( 77.02, 57.60) --
	( 79.87, 54.57) --
	( 82.72, 51.23) --
	( 85.57, 47.58) --
	( 88.42, 43.61) --
	( 91.27, 39.32) --
	( 94.12, 34.71) --
	( 96.98, 29.81) --
	( 99.83, 24.62) --
	(102.68, 19.17) --
	(105.53, 13.48) --
	(108.38,  7.60) --
	(111.23,  1.54) --
	(114.08, -4.64) --
	(116.93,-10.92) --
	(119.78,-17.25) --
	(122.63,-23.59) --
	(125.48,-29.91) --
	(128.33,-36.16) --
	(131.18,-42.31) --
	(134.03,-48.33) --
	(136.88,-54.19) --
	(139.73,-59.86) --
	(142.58,-65.32) --
	(145.43,-70.55) --
	(148.28,-75.54) --
	(151.13,-80.26) --
	(153.98,-84.72) --
	(156.83,-88.90) --
	(159.68,-92.81) --
	(162.53,-96.44) --
	(165.38,-99.80) --
	(168.23,-102.89) --
	(171.08,-105.72) --
	(173.93,-108.30) --
	(176.78,-110.63) --
	(179.63,-112.73) --
	(182.48,-114.62) --
	(185.33,-116.29) --
	(188.18,-117.78) --
	(191.03,-119.09) --
	(193.88,-120.23) --
	(196.73,-121.22) --
	(199.58,-122.08) --
	(202.43,-122.81) --
	(205.28,-123.43) --
	(208.13,-123.96) --
	(210.98,-124.40) --
	(213.83,-124.76) --
	(216.68,-125.06) --
	(219.53,-125.30) --
	(222.38,-125.50) --
	(225.23,-125.65) --
	(228.08,-125.77) --
	(230.93,-125.87) --
	(233.79,-125.94) --
	(236.64,-126.00) --
	(239.49,-126.04) --
	(242.34,-126.07) --
	(245.19,-126.09) --
	(248.04,-126.11) --
	(250.89,-126.12) --
	(253.74,-126.12) --
	(256.59,-126.13) --
	(259.44,-126.13) --
	(262.29,-126.13) --
	(265.14,-126.14) --
	(267.99,-126.14) --
	(270.84,-126.14) --
	(273.69,-126.14) --
	(276.54,-126.14) --
	(279.39,-126.14) --
	(282.24,-126.14) --
	(285.09,-126.14) --
	(287.94,-126.14) --
	(290.79,-126.14) --
	(293.64,-126.14) --
	(296.49,-126.14) --
	(299.34,-126.14) --
	(302.19,-126.14) --
	(305.04,-126.14) --
	(307.89,-126.14) --
	(310.74,-126.14) --
	(313.59,-126.14) --
	(316.44,-126.14) --
	(319.29,-126.14) --
	(322.14,-126.14) --
	(324.99,-126.14) --
	(327.84,-126.14) --
	(330.69,-126.14) --
	(333.54,-126.14) --
	(336.39,-126.14) --
	(339.24,-126.14) --
	(342.09,-126.14) --
	(344.94,-126.14) --
	(347.79,-126.14) --
	(350.64,-126.14) --
	(353.49,-126.14) --
	(356.34,-126.14) --
	(359.19,-126.14) --
	(362.04,-126.14);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 76.66) --
	( 54.22, 76.66) --
	( 57.07, 76.66) --
	( 59.92, 76.66) --
	( 62.77, 76.66) --
	( 65.62, 76.66) --
	( 68.47, 76.66) --
	( 71.32, 76.66) --
	( 71.32, 71.60) --
	( 74.17, 68.18) --
	( 77.02, 65.03) --
	( 79.87, 61.70) --
	( 82.72, 58.09) --
	( 85.57, 54.18) --
	( 88.42, 49.95) --
	( 91.27, 45.38) --
	( 94.12, 40.49) --
	( 96.98, 35.29) --
	( 99.83, 29.80) --
	(102.68, 24.04) --
	(105.53, 18.05) --
	(108.38, 11.86) --
	(111.23,  5.50) --
	(114.08, -0.99) --
	(116.93, -7.55) --
	(119.78,-14.16) --
	(122.63,-20.77) --
	(125.48,-27.34) --
	(128.33,-33.83) --
	(131.18,-40.21) --
	(134.03,-46.44) --
	(136.88,-52.50) --
	(139.73,-58.35) --
	(142.58,-63.98) --
	(145.43,-69.36) --
	(148.28,-74.48) --
	(151.13,-79.33) --
	(153.98,-83.90) --
	(156.83,-88.19) --
	(159.68,-92.19) --
	(162.53,-95.90) --
	(165.38,-99.33) --
	(168.23,-102.49) --
	(171.08,-105.37) --
	(173.93,-108.00) --
	(176.78,-110.38) --
	(179.63,-112.52) --
	(182.48,-114.44) --
	(185.33,-116.14) --
	(188.18,-117.65) --
	(191.03,-118.98) --
	(193.88,-120.14) --
	(196.73,-121.15) --
	(199.58,-122.02) --
	(202.43,-122.77) --
	(205.28,-123.40) --
	(208.13,-123.93) --
	(210.98,-124.38) --
	(213.83,-124.74) --
	(216.68,-125.05) --
	(219.53,-125.29) --
	(222.38,-125.49) --
	(225.23,-125.65) --
	(228.08,-125.77) --
	(230.93,-125.87) --
	(233.79,-125.94) --
	(236.64,-125.99) --
	(239.49,-126.04) --
	(242.34,-126.07) --
	(245.19,-126.09) --
	(248.04,-126.11) --
	(250.89,-126.12) --
	(253.74,-126.12) --
	(256.59,-126.13) --
	(259.44,-126.13) --
	(262.29,-126.13) --
	(265.14,-126.14) --
	(267.99,-126.14) --
	(270.84,-126.14) --
	(273.69,-126.14) --
	(276.54,-126.14) --
	(279.39,-126.14) --
	(282.24,-126.14) --
	(285.09,-126.14) --
	(287.94,-126.14) --
	(290.79,-126.14) --
	(293.64,-126.14) --
	(296.49,-126.14) --
	(299.34,-126.14) --
	(302.19,-126.14) --
	(305.04,-126.14) --
	(307.89,-126.14) --
	(310.74,-126.14) --
	(313.59,-126.14) --
	(316.44,-126.14) --
	(319.29,-126.14) --
	(322.14,-126.14) --
	(324.99,-126.14) --
	(327.84,-126.14) --
	(330.69,-126.14) --
	(333.54,-126.14) --
	(336.39,-126.14) --
	(339.24,-126.14) --
	(342.09,-126.14) --
	(344.94,-126.14) --
	(347.79,-126.14) --
	(350.64,-126.14) --
	(353.49,-126.14) --
	(356.34,-126.14) --
	(359.19,-126.14) --
	(362.04,-126.14);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 76.66) --
	( 54.22, 76.66) --
	( 57.07, 76.66) --
	( 59.92, 76.66) --
	( 62.77, 76.66) --
	( 65.62, 76.66) --
	( 68.47, 76.66) --
	( 71.32, 76.66) --
	( 71.32, 76.66) --
	( 74.17, 76.66) --
	( 77.02, 76.66) --
	( 79.87, 76.60) --
	( 82.72, 75.76) --
	( 85.57, 73.88) --
	( 88.42, 71.00) --
	( 91.27, 67.19) --
	( 94.12, 62.58) --
	( 96.98, 57.25) --
	( 99.83, 51.33) --
	(102.68, 44.91) --
	(105.53, 38.09) --
	(108.38, 30.94) --
	(111.23, 23.54) --
	(114.08, 15.96) --
	(116.93,  8.28) --
	(119.78,  0.55) --
	(122.63, -7.17) --
	(125.48,-14.82) --
	(128.33,-22.36) --
	(131.18,-29.74) --
	(134.03,-36.92) --
	(136.88,-43.87) --
	(139.73,-50.57) --
	(142.58,-56.98) --
	(145.43,-63.10) --
	(148.28,-68.89) --
	(151.13,-74.37) --
	(153.98,-79.51) --
	(156.83,-84.31) --
	(159.68,-88.78) --
	(162.53,-92.92) --
	(165.38,-96.73) --
	(168.23,-100.23) --
	(171.08,-103.42) --
	(173.93,-106.32) --
	(176.78,-108.94) --
	(179.63,-111.29) --
	(182.48,-113.39) --
	(185.33,-115.26) --
	(188.18,-116.91) --
	(191.03,-118.36) --
	(193.88,-119.63) --
	(196.73,-120.73) --
	(199.58,-121.68) --
	(202.43,-122.48) --
	(205.28,-123.17) --
	(208.13,-123.75) --
	(210.98,-124.23) --
	(213.83,-124.63) --
	(216.68,-124.96) --
	(219.53,-125.22) --
	(222.38,-125.44) --
	(225.23,-125.61) --
	(228.08,-125.74) --
	(230.93,-125.84) --
	(233.79,-125.92) --
	(236.64,-125.98) --
	(239.49,-126.03) --
	(242.34,-126.06) --
	(245.19,-126.09) --
	(248.04,-126.10) --
	(250.89,-126.11) --
	(253.74,-126.12) --
	(256.59,-126.13) --
	(259.44,-126.13) --
	(262.29,-126.13) --
	(265.14,-126.14) --
	(267.99,-126.14) --
	(270.84,-126.14) --
	(273.69,-126.14) --
	(276.54,-126.14) --
	(279.39,-126.14) --
	(282.24,-126.14) --
	(285.09,-126.14) --
	(287.94,-126.14) --
	(290.79,-126.14) --
	(293.64,-126.14) --
	(296.49,-126.14) --
	(299.34,-126.14) --
	(302.19,-126.14) --
	(305.04,-126.14) --
	(307.89,-126.14) --
	(310.74,-126.14) --
	(313.59,-126.14) --
	(316.44,-126.14) --
	(319.29,-126.14) --
	(322.14,-126.14) --
	(324.99,-126.14) --
	(327.84,-126.14) --
	(330.69,-126.14) --
	(333.54,-126.14) --
	(336.39,-126.14) --
	(339.24,-126.14) --
	(342.09,-126.14) --
	(344.94,-126.14) --
	(347.79,-126.14) --
	(350.64,-126.14) --
	(353.49,-126.14) --
	(356.34,-126.14) --
	(359.19,-126.14) --
	(362.04,-126.14);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (-205.15, 76.66) --
	(-202.30, 76.66) --
	(-199.45, 76.66) --
	(-196.60, 76.66) --
	(-193.75, 76.66) --
	(-190.90, 76.66) --
	(-188.05, 76.66) --
	(-185.20, 76.66) --
	(-182.35, 76.66) --
	(-179.50, 76.66) --
	(-176.64, 76.66) --
	(-173.79, 76.66) --
	(-170.94, 76.66) --
	(-168.09, 76.66) --
	(-165.24, 76.66) --
	(-162.39, 76.66) --
	(-159.54, 76.66) --
	(-156.69, 76.66) --
	(-153.84, 76.66) --
	(-150.99, 76.66) --
	(-148.14, 76.66) --
	(-145.29, 76.66) --
	(-142.44, 76.66) --
	(-139.59, 76.66) --
	(-136.74, 76.66) --
	(-133.89, 76.66) --
	(-131.04, 76.66) --
	(-128.19, 76.66) --
	(-125.34, 76.66) --
	(-122.49, 76.66) --
	(-119.64, 76.66) --
	(-116.79, 76.66) --
	(-113.94, 76.66) --
	(-111.09, 76.66) --
	(-108.24, 76.66) --
	(-105.39, 76.66) --
	(-102.54, 76.66) --
	(-99.69, 76.66) --
	(-96.84, 76.66) --
	(-93.99, 76.66) --
	(-91.14, 76.66) --
	(-88.29, 76.66) --
	(-85.44, 76.66) --
	(-82.59, 76.66) --
	(-79.74, 76.66) --
	(-76.89, 76.66) --
	(-74.04, 76.66) --
	(-71.19, 76.66) --
	(-68.34, 76.66) --
	(-65.49, 76.66) --
	(-62.64, 76.66) --
	(-59.79, 76.66) --
	(-56.94, 76.66) --
	(-54.09, 76.66) --
	(-51.24, 76.66) --
	(-48.39, 76.66) --
	(-45.54, 76.66) --
	(-42.69, 76.66) --
	(-39.83, 76.66) --
	(-36.98, 76.66) --
	(-34.13, 76.66) --
	(-31.28, 76.66) --
	(-28.43, 76.66) --
	(-25.58, 76.66) --
	(-22.73, 76.66) --
	(-19.88, 76.66) --
	(-17.03, 76.66) --
	(-14.18, 76.66) --
	(-11.33, 76.66) --
	( -8.48, 76.66) --
	( -5.63, 76.66) --
	( -2.78, 76.66) --
	(  0.07, 76.66) --
	(  2.92, 76.66) --
	(  5.77, 76.66) --
	(  8.62, 76.66) --
	( 11.47, 76.66) --
	( 14.32, 76.66) --
	( 17.17, 76.66) --
	( 20.02, 76.66) --
	( 22.87, 76.66) --
	( 25.72, 76.66) --
	( 28.57, 76.66) --
	( 31.42, 76.66) --
	( 34.27, 76.66) --
	( 37.12, 76.66) --
	( 39.97, 76.66) --
	( 42.82, 76.66) --
	( 45.67, 76.66) --
	( 48.52, 76.66) --
	( 51.37, 76.66) --
	( 51.37, 76.66) --
	( 54.22, 76.66) --
	( 57.07, 76.66) --
	( 59.92, 76.66) --
	( 62.77, 76.66) --
	( 65.62, 76.66) --
	( 68.47, 76.66) --
	( 71.32, 76.66) --
	( 71.32, 76.66) --
	( 74.17, 76.66) --
	( 77.02, 76.66) --
	( 79.87, 76.60) --
	( 82.72, 75.79) --
	( 85.57, 74.02) --
	( 88.42, 71.35) --
	( 91.27, 67.85) --
	( 94.12, 63.58) --
	( 96.98, 58.62) --
	( 99.83, 53.04) --
	(102.68, 46.92) --
	(105.53, 40.34) --
	(108.38, 33.39) --
	(111.23, 26.13) --
	(114.08, 18.64) --
	(116.93, 11.00) --
	(119.78,  3.27) --
	(122.63, -4.49) --
	(125.48,-12.20) --
	(128.33,-19.83) --
	(131.18,-27.32) --
	(134.03,-34.63) --
	(136.88,-41.71) --
	(139.73,-48.55) --
	(142.58,-55.10) --
	(145.43,-61.36) --
	(148.28,-67.29) --
	(151.13,-72.90) --
	(153.98,-78.17) --
	(156.83,-83.10) --
	(159.68,-87.69) --
	(162.53,-91.94) --
	(165.38,-95.86) --
	(168.23,-99.46) --
	(171.08,-102.74) --
	(173.93,-105.72) --
	(176.78,-108.41) --
	(179.63,-110.83) --
	(182.48,-113.00) --
	(185.33,-114.92) --
	(188.18,-116.63) --
	(191.03,-118.12) --
	(193.88,-119.43) --
	(196.73,-120.56) --
	(199.58,-121.53) --
	(202.43,-122.37) --
	(205.28,-123.07) --
	(208.13,-123.67) --
	(210.98,-124.17) --
	(213.83,-124.58) --
	(216.68,-124.92) --
	(219.53,-125.19) --
	(222.38,-125.41) --
	(225.23,-125.59) --
	(228.08,-125.73) --
	(230.93,-125.83) --
	(233.79,-125.92) --
	(236.64,-125.98) --
	(239.49,-126.02) --
	(242.34,-126.06) --
	(245.19,-126.08) --
	(248.04,-126.10) --
	(250.89,-126.11) --
	(253.74,-126.12) --
	(256.59,-126.13) --
	(259.44,-126.13) --
	(262.29,-126.13) --
	(265.14,-126.14) --
	(267.99,-126.14) --
	(270.84,-126.14) --
	(273.69,-126.14) --
	(276.54,-126.14) --
	(279.39,-126.14) --
	(282.24,-126.14) --
	(285.09,-126.14) --
	(287.94,-126.14) --
	(290.79,-126.14) --
	(293.64,-126.14) --
	(296.49,-126.14) --
	(299.34,-126.14) --
	(302.19,-126.14) --
	(305.04,-126.14) --
	(307.89,-126.14) --
	(310.74,-126.14) --
	(313.59,-126.14) --
	(316.44,-126.14) --
	(319.29,-126.14) --
	(322.14,-126.14) --
	(324.99,-126.14) --
	(327.84,-126.14) --
	(330.69,-126.14) --
	(333.54,-126.14) --
	(336.39,-126.14) --
	(339.24,-126.14) --
	(342.09,-126.14) --
	(344.94,-126.14) --
	(347.79,-126.14) --
	(350.64,-126.14) --
	(353.49,-126.14) --
	(356.34,-126.14) --
	(359.19,-126.14) --
	(362.04,-126.14);
\end{scope}
\end{tikzpicture}

